Large-scale multiconfiguration Dirac-Hartree-Fock calculations for astrophysics: n=4 levels in P-like ions from Mn~XI to Ni~XIV

Using the multiconfiguration Dirac-Hartree-Fock and the relativistic configuration interaction methods, a consistent set of transition energies and radiative transition data for the lowest 546 (623, 701, 745) states of the $3p^4 3d$, $3s 3p^2 3d^2$, $3s 3p^3 4p$, $3s 3p^4$, $3s^2 3d^3$, $3s^2 3p^2 3d$, $3s^2 3p^2 4d$, $3s^2 3p^2 4s$, $3p^3 3d^2$, $3p^5$, $3s 3p 3d^3$, $3s 3p^3 3d$, $3s 3p^3 4s$, $3s^2 3p 3d^2$, %$3s^2 3p^2 4f$, $3s^2 3p^2 4p$, $3s^2 3p^3$ configurations in Mn~XI (Fe~XII, Co~XIII, Ni~XIV) is provided. The comparison between calculated excitation energies for the $n=4$ states and available experimental values for Fe XII indicate that the calculations are highly accurate, with uncertainties of only a few hundred cm$^{-1}$. Lines from these states are prominent in the soft X-rays. With the present calculations, several recent new identifications are confirmed. Other identifications involving $3p^2 4d$ levels in Fe~XII that were found questionable are discussed and a few new assignments are recommended. As some $n=4$ states of the other ions also show large discrepancies between experimental and calculated energies, we reassess their identification. The present study provides highly accurate atomic data for the $n=4$ states of P-like ions of astrophysical interest, for which experimental data are scarce.

==> (inline-0) <==
\begin{deluxetable*}{clrrrrrrrrcc}
	\centering
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{3pt}
	\tablecaption{Excitation energies  $E$ in cm$^{-1}$ for 623 states of \ion{Fe}{12} from the present MCDHF calculations (hereafter referred to as MCDHF1).  
		For comparison, excitation energies from our recent MCDHF calculations~\citep{Wang.2018.V235.p27} (MCDHF2), experimental excitation energies compiled in the NIST ASD~\citep{Kramida.2018.V.p}, experimental (\mbox{CHIANTI1}) and calculated (CHIANTI2) values from the CHIANTI version 9~\citep{Dere.2019.V241.p22,Dere.1997.V125.p149} are also included, along with their differences ($\Delta E_x = E_x - E_{\rm MCDHF1}$) in cm$^{-1}$ with the present MCDHF values. 
		\label{tab.lev.fe}
	}
	\tablehead{\colhead{Key} & \colhead{Level} & \colhead{$E_{\rm MCDHF1}$} & \colhead{$E_{\rm MCDHF2}$}& \colhead{$\Delta E_{\rm MCDHF2}$}  & \colhead{$ E_{\rm NIST}$} & \colhead{$\Delta E_{\rm NIST}$} & \colhead{$E_{\rm{\mbox{CHIANTI1}}}$} &   \colhead{$\Delta E_{\rm{\mbox{CHIANTI1}}}$} &  \colhead{$E_{\rm{CHIANTI2}}$} & \colhead{$\Delta E_{\rm{CHIANTI2}}$}  }
	\startdata
1   & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                              &0       &  0         &0     &    0      &   0      &   0              &               &          0       &  0            \\
2   & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                              &41872   &  41771     &-101  &    41566  &   -306   &   41555.602      &     -316.398  &          41556   &  -316         \\
3   & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                              &46386   &  46320     &-66   &    46075  &   -311   &   46088          &     -298      &          46088   &  -298         \\
4   & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$                                              &74557   &  74373     &-185  &    74109  &   -448   &   74107          &     -450      &          74107   &  -450         \\
5   & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                                              &80926   &  80763     &-163  &    80515  &   -411   &   80515          &     -411      &          80515   &  -411         \\
6   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                                                    &274618  &  274499    &-119  &    274373 &   -245   &   274373         &     -245      &          274373  &  -245         \\
7   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                                                    &284240  &  284127    &-114  &    284005 &   -235   &   284005         &     -235      &          277374  &  -6866        \\
8   & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                                                    &288550  &  288452    &-98   &    288307 &   -243   &   288307         &     -243      &          288307  &  -243         \\
9   & $3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                                                    &340143  &  340105    &-38   &    340020 &   -123   &   339725         &     -418      &          335258  &  -4885        \\
10  & $3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                                                    &342090  &  342051    &-39   &    341703 &   -387   &   341716         &     -374      &          341716  &  -374         \\
11  & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                                                    &389908  &  390074    &166   &    389706 &   -202   &   389719         &     -189      &          389719  &  -189         \\
12  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$                                            &394654  &  394713    &58    &    394120 &   -534   &   394360         &     -294      &          394360  &  -294         \\
13  & $3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S_{1/2}$                                                    &410811  &  410815    &4     &           &          &   410401         &     -410      &          410401  &  -410         \\
14  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$                                            &426775  &  427242    &467   &           &          &   427034         &     259       &          427034  &  259          \\
15  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$                                            &430547  &  431015    &468   &           &          &   430743         &     196       &          430743  &  196          \\
16  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$                                            &436076  &  436549    &473   &           &          &   436088         &     12        &          436088  &  12           \\
17  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$                                            &442645  &  443124    &479   &           &          &                  &               &          440878  &  -1767        \\
18  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$                                            &442900  &  443380    &481   &           &          &   443121         &     221       &          440659  &  -2241        \\
19  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$                                            &446932  &  447413    &481   &           &          &   447070         &     138       &          444791  &  -2141        \\
20  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$                                            &447242  &  447701    &459   &           &          &                  &               &          444138  &  -3104        \\
21  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$                                            &448289  &  448758    &469   &           &          &   448502         &     213       &          447076  &  -1213        \\
22  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$                                            &452560  &  453039    &479   &           &          &   452755         &     195       &          452755  &  195          \\
23  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$                                            &461897  &  462391    &494   &           &          &   461474         &     -423      &          461474  &  -423         \\
24  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$                                            &494290  &  494743    &453   &           &          &   494518         &     228       &          494518  &  228          \\
25  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$                                            &497334  &  497792    &458   &           &          &   497256         &     -78       &          497256  &  -78          \\
26  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$                                            &502031  &  502205    &175   &    501800 &   -231   &   501800         &     -231      &          501800  &  -231         \\
27  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$                                            &512330  &  512758    &427   &    512510 &   180    &   512508         &     178       &          512508  &  178          \\
28  & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                                                    &514055  &  514275    &219   &    513850 &   -205   &   513850         &     -205      &          513850  &  -205         \\
29  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$                                            &516617  &  517038    &421   &    516740 &   123    &   516772         &     155       &          516772  &  155          \\
30  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$                                            &519641  &  520038    &398   &    519770 &   129    &   519767         &     126       &          519768  &  127          \\
31  & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$                                            &526302  &  526717    &415   &    526120 &   -182   &   526127         &     -175      &          526127  &  -175         \\
32  & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$                                            &537078  &  537485    &407   &    538040 &   962    &   536939         &     -139      &          536939  &  -139         \\
33  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$                                            &554046  &  554414    &367   &    554030 &   -16    &   553906         &     -140      &          553906  &  -140         \\
34  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$                                            &554772  &  555178    &406   &    554610 &   -162   &   554632         &     -140      &          554632  &  -140         \\
35  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$                                            &569880  &  570300    &420   &    568940 &   -940   &   569794         &     -86       &          569794  &  -86          \\
36  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$                                            &576848  &  577311    &464   &    576740 &   -108   &   576733         &     -115      &          576733  &  -115         \\
37  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$                                            &577759  &  578190    &431   &    577740 &   -19    &   579630         &     1871      &          580345  &  2586         \\
38  & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$                                            &579837  &  580194    &358   &    579630 &   -207   &   576153         &     -3684     &          579853  &  16           \\
39  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$                                            &581261  &  581737    &477   &    581180 &   -81    &   581171         &     -90       &          581171  &  -90          \\
40  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$                                            &604088  &  604548    &459   &    603930 &   -158   &   603940         &     -148      &          603940  &  -148         \\
41  & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$                                            &605721  &  606181    &460   &    605480 &   -241   &   605540         &     -181      &          605540  &  -181         \\
42  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{1/2}^{\circ}$                                  &627027  &  626626    &-400  &           &          &                  &               &          613765  &  -13262       \\
43  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{3/2}^{\circ}$                                  &627274  &  626869    &-405  &           &          &                  &               &          614078  &  -13196       \\
44  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{5/2}^{\circ}$                                  &627676  &  627291    &-386  &           &          &                  &               &          614577  &  -13099       \\
45  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{7/2}^{\circ}$                                  &628249  &  627861    &-388  &           &          &                  &               &          615273  &  -12976       \\
46  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{9/2}^{\circ}$                                  &629125  &  628725    &-401  &           &          &                  &               &          616260  &  -12865       \\
47  & $3p^{5}~^{2}P_{3/2}^{\circ}$                                                                 &637128  &  636770    &-358  &           &          &                  &               &          627294  &  -9834        \\
48  & $3p^{5}~^{2}P_{1/2}^{\circ}$                                                                 &651909  &  651603    &-306  &           &          &                  &               &          641642  &  -10267       \\
49  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{5/2}^{\circ}$                                  &681292  &  680968    &-324  &           &          &                  &               &          671063  &  -10229       \\
50  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{7/2}^{\circ}$                                  &681927  &  681593    &-334  &           &          &   681256         &     -671      &          671652  &  -10275       \\
51  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{3/2}^{\circ}$                                  &682276  &  681939    &-337  &           &          &                  &               &          671969  &  -10307       \\
52  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{1/2}^{\circ}$                                  &683998  &  683673    &-325  &           &          &                  &               &          673495  &  -10503       \\
53  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{3/2}^{\circ}$                                  &691051  &  690716    &-335  &           &          &                  &               &          681077  &  -9974        \\
54  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{5/2}^{\circ}$                                  &693323  &  693008    &-316  &           &          &                  &               &          683420  &  -9903        \\
55  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{7/2}^{\circ}$                                  &696137  &  695830    &-307  &           &          &                  &               &          686355  &  -9782        \\
56  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{9/2}^{\circ}$                                  &699877  &  699589    &-287  &           &          &                  &               &          690188  &  -9689        \\
57  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}S_{1/2}^{\circ}$                                  &723941  &  723741    &-200  &           &          &                  &               &          715091  &  -8850        \\
58  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{5/2}^{\circ}$                                  &728410  &  728058    &-353  &           &          &                  &               &          721201  &  -7209        \\
59  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{7/2}^{\circ}$                                  &729363  &  729030    &-333  &           &          &                  &               &          722212  &  -7151        \\
60  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{9/2}^{\circ}$                                  &730694  &  730383    &-310  &           &          &                  &               &          723629  &  -7065        \\
61  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{11/2}^{\circ}$                                 &732495  &  732385    &-111  &           &          &                  &               &          725569  &  -6926        \\
62  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{7/2}^{\circ}$                                  &757119  &  756749    &-369  &           &          &                  &               &          751470  &  -5649        \\
63  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{9/2}^{\circ}$                                  &757173  &  756809    &-363  &           &          &                  &               &          751570  &  -5603        \\
64  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                                  &761262  &  760729    &-534  &           &          &                  &               &          753742  &  -7520        \\
65  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                                  &762617  &  762126    &-491  &           &          &                  &               &          754888  &  -7729        \\
66  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                                  &764323  &  763922    &-401  &           &          &                  &               &          756775  &  -7548        \\
67  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                                  &765282  &  764826    &-457  &           &          &                  &               &          756687  &  -8595        \\
68  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                                  &766554  &  766071    &-483  &           &          &                  &               &          758580  &  -7974        \\
69  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                                  &771583  &  771203    &-379  &           &          &                  &               &          763630  &  -7953        \\
70  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                                  &772362  &  772022    &-341  &           &          &                  &               &          765853  &  -6509        \\
71  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                                  &773719  &  773320    &-398  &           &          &                  &               &          766983  &  -6736        \\
72  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{7/2}^{\circ}$                                  &776073  &  775584    &-490  &           &          &                  &               &          768699  &  -7374        \\
73  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                                  &777527  &  777122    &-405  &           &          &                  &               &          771432  &  -6095        \\
74  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                                  &778827  &  778391    &-436  &           &          &                  &               &          772442  &  -6385        \\
75  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                                  &779629  &  779214    &-415  &           &          &                  &               &          773364  &  -6265        \\
76  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                                  &780674  &  780241    &-433  &           &          &                  &               &          774317  &  -6357        \\
77  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S_{3/2}^{\circ}$                                  &788375  &  788074    &-302  &           &          &                  &               &          781907  &  -6468        \\
78  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{5/2}^{\circ}$                                  &790101  &  789867    &-234  &           &          &                  &               &          782831  &  -7270        \\
79  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{3/2}^{\circ}$                                  &790996  &  790861    &-135  &           &          &                  &               &          784839  &  -6157        \\
80  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{7/2}^{\circ}$                                  &792581  &  792346    &-235  &           &          &                  &               &          787182  &  -5399        \\
81  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{1/2}^{\circ}$                                  &793114  &  793069    &-45   &           &          &                  &               &          785515  &  -7599        \\
82  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{5/2}^{\circ}$                                  &793187  &  792950    &-237  &           &          &                  &               &          787732  &  -5455        \\
83  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{5/2}^{\circ}$                                  &807771  &  807708    &-63   &           &          &                  &               &          803238  &  -4533        \\
84  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                                  &810240  &  810022    &-218  &           &          &   809132         &     -1108     &          804964  &  -5276        \\
85  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{3/2}^{\circ}$                                  &810373  &  810227    &-146  &           &          &                  &               &          805335  &  -5038        \\
86  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{1/2}^{\circ}$                                  &813479  &  813443    &-36   &           &          &                  &               &          808143  &  -5336        \\
87  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{5/2}^{\circ}$                                  &813955  &  813760    &-195  &           &          &   812770         &     -1185     &          808588  &  -5367        \\
88  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{3/2}^{\circ}$                                  &814783  &  814618    &-164  &           &          &                  &               &          809384  &  -5399        \\
89  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{3/2}^{\circ}$                                  &819940  &  820057    &116   &           &          &                  &               &          814397  &  -5543        \\
90  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{1/2}^{\circ}$                                  &820017  &  820047    &30    &           &          &                  &               &          814316  &  -5701        \\
91  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{7/2}^{\circ}$                                  &823699  &  823510    &-189  &           &          &                  &               &          820798  &  -2901        \\
92  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                                  &827753  &  827269    &-484  &           &          &                  &               &          823124  &  -4629        \\
93  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{9/2}^{\circ}$                                  &831008  &  831087    &79    &           &          &                  &               &          829548  &  -1460        \\
94  & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                                  &833846  &  833600    &-246  &           &          &                  &               &          830864  &  -2982        \\
95  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{3/2}^{\circ}$                                  &857426  &  857471    &46    &           &          &                  &               &          855285  &  -2141        \\
96  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{5/2}^{\circ}$                                  &857514  &  857687    &173   &           &          &                  &               &          855716  &  -1798        \\
97  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{7/2}^{\circ}$                                  &857718  &  858047    &330   &           &          &                  &               &          856214  &  -1504        \\
98  & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{1/2}^{\circ}$                                  &858783  &  858980    &197   &           &          &                  &               &          856605  &  -2178        \\
99  & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{3/2}^{\circ}$                                  &862367  &  862239    &-128  &           &          &                  &               &          860018  &  -2349        \\
100 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{5/2}^{\circ}$                                  &867449  &  867231    &-217  &           &          &                  &               &          864831  &  -2618        \\
101 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                                  &870179  &  870038    &-141  &           &          &                  &               &          866782  &  -3397        \\
102 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{5/2}^{\circ}$                                  &871308  &  871193    &-115  &           &          &                  &               &          869129  &  -2179        \\
103 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{7/2}^{\circ}$                                  &876026  &  875986    &-41   &           &          &                  &               &          873492  &  -2534        \\
104 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                                  &879495  &  879252    &-243  &           &          &                  &               &          875782  &  -3713        \\
105 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{5/2}^{\circ}$                                    &884833  &  884704    &-128  &           &          &                  &               &          884958  &  125          \\
106 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{7/2}^{\circ}$                                    &887953  &  887851    &-102  &           &          &                  &               &          888150  &  197          \\
107 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                                  &890447  &  890407    &-40   &           &          &                  &               &          889593  &  -854         \\
108 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{9/2}^{\circ}$                                    &892646  &  892596    &-50   &           &          &                  &               &          892834  &  188          \\
109 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}S_{1/2}^{\circ}$                                    &892771  &  892670    &-100  &           &          &                  &               &          892154  &  -617         \\
110 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                                  &894669  &  894591    &-78   &           &          &                  &               &          894046  &  -623         \\
111 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{11/2}^{\circ}$                                   &899457  &  899639    &182   &           &          &                  &               &          899389  &  -68          \\
112 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                                  &901342  &  901176    &-166  &           &          &                  &               &          901637  &  295          \\
113 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{3/2}^{\circ}$                                  &901596  &  901709    &113   &           &          &                  &               &          901218  &  -378         \\
114 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                                  &902562  &  902443    &-120  &           &          &                  &               &          903141  &  579          \\
115 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P_{1/2}^{\circ}$                                    &911895  &  912069    &174   &           &          &                  &               &          911281  &  -614         \\
116 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{1/2}^{\circ}$                                    &933549  &  933511    &-38   &           &          &                  &               &          933978  &  429          \\
117 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{3/2}^{\circ}$                                    &935153  &  935077    &-77   &           &          &                  &               &          935697  &  544          \\
118 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{5/2}^{\circ}$                                    &937564  &  937497    &-67   &           &          &                  &               &          938432  &  868          \\
119 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{7/2}^{\circ}$                                    &942772  &  942750    &-22   &           &          &                  &               &          943564  &  792          \\
120 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F_{5/2}^{\circ}$                                    &943721  &  943796    &75    &           &          &                  &               &          946333  &  2612         \\
121 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                                  &946334  &  946196    &-138  &           &          &                  &               &          947923  &  1589         \\
122 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                                  &947632  &  947486    &-146  &           &          &                  &               &          948891  &  1259         \\
123 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}^{\circ}$                                    &949166  &  949241    &75    &           &          &                  &               &          950416  &  1250         \\
124 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{1/2}^{\circ}$                                    &951065  &  951071    &6     &           &          &                  &               &          951340  &  275          \\
125 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H_{9/2}^{\circ}$                                    &951243  &  951338    &95    &           &          &                  &               &          955124  &  3881         \\
126 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}^{\circ}$                                    &951316  &  951420    &103   &           &          &                  &               &          952569  &  1253         \\
127 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F_{7/2}^{\circ}$                                    &952992  &  953092    &100   &           &          &                  &               &          954959  &  1967         \\
128 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}^{\circ}$                                    &954131  &  954273    &142   &           &          &                  &               &          955735  &  1604         \\
129 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{3/2}^{\circ}$                                    &954669  &  954662    &-7    &           &          &                  &               &          954800  &  131          \\
130 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}^{\circ}$                                    &955524  &  955741    &216   &           &          &                  &               &          957386  &  1862         \\
131 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{5/2}^{\circ}$                                    &959337  &  959372    &35    &           &          &                  &               &          959981  &  644          \\
132 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D_{3/2}^{\circ}$                                    &961564  &  961710    &146   &           &          &                  &               &          964696  &  3132         \\
133 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D_{5/2}^{\circ}$                                    &962624  &  962689    &66    &           &          &                  &               &          965102  &  2478         \\
134 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H_{11/2}^{\circ}$                                   &965441  &  965831    &390   &           &          &                  &               &          968595  &  3154         \\
135 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G_{7/2}^{\circ}$                                    &973170  &  973480    &310   &           &          &                  &               &          976467  &  3297         \\
136 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G_{9/2}^{\circ}$                                    &977018  &  977416    &398   &           &          &                  &               &          980179  &  3161         \\
137 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{5/2}^{\circ}$                                  &985158  &  985879    &721   &           &          &                  &               &          989265  &  4107         \\
138 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{3/2}^{\circ}$                                  &987720  &  988396    &676   &           &          &                  &               &          991715  &  3995         \\
139 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{7/2}^{\circ}$                                    &992732  &  993059    &327   &           &          &                  &               &          996707  &  3975         \\
140 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{5/2}^{\circ}$                                    &994013  &  994347    &334   &           &          &                  &               &          997781  &  3768         \\
141 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{3/2}^{\circ}$                                    &995250  &  995534    &284   &           &          &                  &               &          998815  &  3565         \\
142 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{1/2}^{\circ}$                                    &996002  &  996342    &340   &           &          &                  &               &          999367  &  3365         \\
143 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S_{1/2}^{\circ}$                                  &996581  &  997100    &519   &           &          &                  &               &          999866  &  3285         \\
144 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}F_{7/2}^{\circ}$                                    &1020186 &            &      &           &          &                  &               &          1024818 &  4632         \\
145 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}F_{5/2}^{\circ}$                                    &1022877 &            &      &           &          &                  &               &          1027387 &  4510         \\
146 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P_{3/2}^{\circ}$                                    &1024466 &            &      &           &          &                  &               &          1027609 &  3143         \\
147 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$                                                    &1024932 &            &      &           &          &                  &               &          1014093 &  -10839       \\
148 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$                                                    &1025570 &            &      &           &          &                  &               &          1014819 &  -10751       \\
149 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$                                                    &1025980 &            &      &           &          &                  &               &          1014997 &  -10983       \\
150 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$                                                    &1027660 &            &      &           &          &                  &               &          1016579 &  -11081       \\
151 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{0}S)~^{2}P_{1/2}^{\circ}$                                    &1028314 &            &      &           &          &                  &               &          1031264 &  2950         \\
152 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}S_{3/2}^{\circ}$                                    &1030114 &            &      &           &          &                  &               &          1038353 &  8239         \\
153 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{1/2}^{\circ}$                                  &1037300 &            &      &           &          &                  &               &          1041001 &  3701         \\
154 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}_{0}S)~^{2}P_{3/2}^{\circ}$                                    &1042565 &            &      &           &          &                  &               &          1046462 &  3897         \\
155 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}D_{3/2}^{\circ}$                                    &1044053 &            &      &           &          &                  &               &          1049061 &  5008         \\
156 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}D_{5/2}^{\circ}$                                    &1046338 &            &      &           &          &                  &               &          1052135 &  5797         \\
157 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}G_{3/2}$                           &1048434 &            &      &           &          &                  &               &          1039152 &  -9282        \\
158 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}G_{5/2}$                           &1050249 &            &      &           &          &                  &               &          1040971 &  -9278        \\
159 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$                                                    &1051560 &            &      &           &          &                  &               &          1042355 &  -9205        \\
160 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}G_{7/2}$                           &1052794 &            &      &           &          &                  &               &          1043517 &  -9277        \\
161 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}G_{7/2}^{\circ}$                                    &1054254 &            &      &           &          &                  &               &          1062353 &  8099         \\
162 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$                                                    &1055092 &            &      &           &          &                  &               &          1047774 &  -7318        \\
163 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}G_{9/2}$                           &1056371 &            &      &           &          &                  &               &          1046598 &  -9773        \\
164 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}G_{9/2}^{\circ}$                                    &1057156 &            &      &           &          &                  &               &          1066201 &  9045         \\
165 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$                                                    &1057260 &            &      &           &          &                  &               &          1046971 &  -10289       \\
166 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$                                                    &1058296 &            &      &           &          &                  &               &          1048641 &  -9655        \\
167 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}G_{11/2}$                          &1060250 &            &      &           &          &                  &               &          1050917 &  -9333        \\
168 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$                                                    &1060423 &            &      &           &          &                  &               &          1052323 &  -8100        \\
169 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$                                                    &1061038 &            &      &           &          &                  &               &          1050471 &  -10567       \\
170 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F_{5/2}^{\circ}$                                    &1062787 &            &      &           &          &                  &               &          1070184 &  7398         \\
171 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F_{7/2}^{\circ}$                                    &1063738 &            &      &           &          &                  &               &          1072127 &  8389         \\
172 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$                                                    &1064434 &            &      &           &          &                  &               &          1054461 &  -9973        \\
173 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$                                                    &1064909 &            &      &           &          &                  &               &          1056012 &  -8897        \\
174 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}G_{13/2}$                          &1065049 &            &      &           &          &                  &               &          1055697 &  -9352        \\
175 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$                                                    &1065983 &            &      &           &          &                  &               &          1056610 &  -9373        \\
176 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$                                                    &1066948 &            &      &           &          &                  &               &          1057501 &  -9447        \\
177 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$                                                    &1068347 &            &      &           &          &                  &               &          1057676 &  -10671       \\
178 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$                                                    &1071384 &            &      &           &          &                  &               &          1063729 &  -7655        \\
179 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$                                                    &1076165 &            &      &           &          &                  &               &          1068558 &  -7607        \\
180 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}D_{5/2}^{\circ}$                                    &1084556 &            &      &           &          &                  &               &          1094478 &  9922         \\
181 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}D_{3/2}^{\circ}$                                    &1085938 &            &      &           &          &                  &               &          1095685 &  9747         \\
182 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}F_{1/2}$                           &1087783 &            &      &           &          &                  &               &          1079083 &  -8700        \\
183 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}F_{3/2}$                           &1088038 &            &      &           &          &                  &               &          1079771 &  -8267        \\
184 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}F_{5/2}$                           &1088708 &            &      &           &          &                  &               &          1080719 &  -7989        \\
185 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}D_{1/2}$                           &1089172 &            &      &           &          &                  &               &          1080364 &  -8808        \\
186 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}F_{7/2}$                           &1089855 &            &      &           &          &                  &               &          1082064 &  -7791        \\
187 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}D_{3/2}$                           &1090901 &            &      &           &          &                  &               &          1081654 &  -9247        \\
188 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}F_{9/2}$                           &1091641 &            &      &           &          &                  &               &          1083984 &  -7657        \\
189 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}D_{5/2}$                           &1093516 &            &      &           &          &                  &               &          1083963 &  -9553        \\
190 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}F_{11/2}$                          &1094551 &            &      &           &          &                  &               &          1086884 &  -7667        \\
191 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}D_{7/2}$                           &1096863 &            &      &           &          &                  &               &          1087114 &  -9749        \\
192 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$                                                    &1097769 &            &      &           &          &                  &               &          1092002 &  -5767        \\
193 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}D_{9/2}$                           &1100508 &            &      &           &          &                  &               &          1090628 &  -9880        \\
194 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$                                                    &1101544 &            &      &           &          &                  &               &          1095214 &  -6330        \\
195 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}P_{1/2}^{\circ}$                                    &1108503 &            &      &           &          &                  &               &          1120330 &  11827        \\
196 & $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}P_{3/2}^{\circ}$                                    &1110884 &            &      &           &          &                  &               &          1122712 &  11828        \\
197 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}S_{5/2}$                           &1112108 &            &      &           &          &                  &               &          1101016 &  -11092       \\
198 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}F_{3/2}$                           &1115522 &            &      &           &          &                  &               &          1109532 &  -5990        \\
199 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}F_{5/2}$                           &1117879 &            &      &           &          &                  &               &          1111836 &  -6043        \\
200 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}F_{7/2}$                           &1121061 &            &      &           &          &                  &               &          1114942 &  -6119        \\
201 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$                                                    &1124186 &            &      &           &          &                  &               &          1118860 &  -5326        \\
202 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$                                                    &1124328 &            &      &           &          &                  &               &          1118421 &  -5907        \\
203 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}F_{9/2}$                           &1125644 &            &      &           &          &                  &               &          1119266 &  -6378        \\
204 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}P_{3/2}$                           &1134371 &            &      &           &          &                  &               &          1128703 &  -5668        \\
205 & $3p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$                                                    &1135441 &            &      &           &          &                  &               &          1129658 &  -5783        \\
206 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}H_{7/2}$                           &1137766 &            &      &           &          &                  &               &          1134058 &  -3708        \\
207 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}P_{5/2}$                           &1137844 &            &      &           &          &                  &               &          1132083 &  -5761        \\
208 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}D_{9/2}$                           &1138089 &            &      &           &          &                  &               &          1135671 &  -2418        \\
209 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}D_{7/2}$                           &1138760 &            &      &           &          &                  &               &          1135068 &  -3692        \\
210 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}H_{9/2}$                           &1140463 &            &      &           &          &                  &               &          1136670 &  -3793        \\
211 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}D_{5/2}$                           &1140813 &            &      &           &          &                  &               &          1137296 &  -3517        \\
212 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}D_{3/2}$                           &1140974 &            &      &           &          &                  &               &          1137515 &  -3459        \\
213 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{6}D_{1/2}$                           &1141296 &            &      &           &          &                  &               &          1137691 &  -3605        \\
214 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{6}P_{7/2}$                           &1142964 &            &      &           &          &                  &               &          1137691 &  -5273        \\
215 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}H_{11/2}$                          &1143973 &            &      &           &          &                  &               &          1140017 &  -3956        \\
216 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}H_{13/2}$                          &1148105 &            &      &           &          &                  &               &          1144044 &  -4061        \\
217 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}P_{1/2}$                           &1152466 &            &      &           &          &                  &               &          1145998 &  -6468        \\
218 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}P_{3/2}$                           &1153415 &            &      &           &          &                  &               &          1147062 &  -6353        \\
219 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}G_{5/2}$                           &1153599 &            &      &           &          &                  &               &          1149257 &  -4342        \\
220 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}D_{5/2}$                           &1155297 &            &      &           &          &                  &               &          1149773 &  -5524        \\
221 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}G_{7/2}$                           &1156053 &            &      &           &          &                  &               &          1152187 &  -3866        \\
222 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}G_{9/2}$                           &1159655 &            &      &           &          &                  &               &          1155742 &  -3913        \\
223 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}D_{1/2}$                           &1160772 &            &      &           &          &                  &               &          1154579 &  -6193        \\
224 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}D_{3/2}$                           &1160837 &            &      &           &          &                  &               &          1154810 &  -6027        \\
225 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}D_{7/2}$                           &1161001 &            &      &           &          &                  &               &          1155029 &  -5972        \\
226 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}P_{5/2}$                           &1162154 &            &      &           &          &                  &               &          1156126 &  -6028        \\
227 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}G_{11/2}$                          &1164857 &            &      &           &          &                  &               &          1160659 &  -4198        \\
228 & $3p^{4}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$                                                    &1167371 &            &      &           &          &                  &               &          1163150 &  -4221        \\
229 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{2}D_{5/2}$                           &1168060 &            &      &           &          &                  &               &          1164017 &  -4043        \\
230 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}G_{7/2}$                           &1170836 &            &      &           &          &                  &               &          1168318 &  -2518        \\
231 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}G_{9/2}$                           &1171653 &            &      &           &          &                  &               &          1169054 &  -2599        \\
232 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{2}D_{3/2}$                           &1173025 &            &      &           &          &                  &               &          1169021 &  -4004        \\
233 & $3p^{4}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$                                                    &1175252 &            &      &           &          &                  &               &          1170063 &  -5189        \\
234 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$                                                    &1182953 &            &      &           &          &                  &               &          1180620 &  -2333        \\
235 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}$                           &1183535 &            &      &           &          &                  &               &          1180400 &  -3135        \\
236 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$                                                    &1183831 &            &      &           &          &                  &               &          1181004 &  -2827        \\
237 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}$                           &1185425 &            &      &           &          &                  &               &          1182123 &  -3302        \\
238 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}$                           &1186757 &            &      &           &          &                  &               &          1183418 &  -3339        \\
239 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}$                           &1187512 &            &      &           &          &                  &               &          1184142 &  -3370        \\
240 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}D_{1/2}$                           &1193424 &            &      &           &          &                  &               &          1190134 &  -3290        \\
241 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}D_{3/2}$                           &1194964 &            &      &           &          &                  &               &          1191725 &  -3239        \\
242 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}P_{5/2}$                           &1196213 &            &      &           &          &                  &               &          1193788 &  -2425        \\
243 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}D_{5/2}$                           &1197469 &            &      &           &          &                  &               &          1194995 &  -2474        \\
244 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}P_{3/2}$                           &1198727 &            &      &           &          &                  &               &          1197036 &  -1691        \\
245 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}D)~^{4}P_{1/2}$                           &1199729 &            &      &           &          &                  &               &          1198134 &  -1595        \\
246 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}D_{7/2}$                           &1200238 &            &      &           &          &                  &               &          1196993 &  -3245        \\
247 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}F_{7/2}$                           &1208615 &            &      &           &          &                  &               &          1206957 &  -1658        \\
248 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}F_{9/2}$                           &1209461 &            &      &           &          &                  &               &          1208208 &  -1253        \\
249 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}F_{5/2}$                           &1209786 &            &      &           &          &                  &               &          1207034 &  -2752        \\
250 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}F_{3/2}$                           &1210924 &            &      &           &          &                  &               &          1207571 &  -3353        \\
251 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}H_{7/2}$                           &1211548 &            &      &           &          &                  &               &          1212433 &  885          \\
252 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}D_{5/2}$                           &1211946 &            &      &           &          &                  &               &          1211961 &  15           \\
253 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}H_{9/2}$                           &1211948 &            &      &           &          &                  &               &          1210808 &  -1140        \\
254 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}H_{11/2}$                          &1213123 &            &      &           &          &                  &               &          1212861 &  -262         \\
255 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}H_{9/2}$                           &1213256 &            &      &           &          &                  &               &          1214057 &  801          \\
256 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$                                                    &1213805 &            &      &           &          &                  &               &          1210260 &  -3545        \\
257 & $3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$                                                    &1215341 &            &      &           &          &                  &               &          1212060 &  -3281        \\
258 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}H_{11/2}$                          &1215406 &            &      &           &          &                  &               &          1216372 &  966          \\
259 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}G_{7/2}$                           &1215865 &            &      &           &          &                  &               &          1216877 &  1012         \\
260 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}G_{9/2}$                           &1218826 &            &      &           &          &                  &               &          1219697 &  871          \\
261 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}H_{13/2}$                          &1219014 &            &      &           &          &                  &               &          1221936 &  2922         \\
262 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}G_{11/2}$                          &1220862 &            &      &           &          &                  &               &          1221837 &  975          \\
263 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{0}S)~^{4}P_{1/2}$                           &1226182 &            &      &           &          &                  &               &          1223428 &  -2754        \\
264 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}F_{5/2}$                           &1231243 &            &      &           &          &                  &               &          1231264 &  21           \\
265 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{0}S)~^{4}P_{3/2}$                           &1232648 &            &      &           &          &                  &               &          1229343 &  -3305        \\
266 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{2}G)~^{4}G_{5/2}$                           &1233562 &            &      &           &          &                  &               &          1233239 &  -323         \\
267 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}F_{7/2}$                           &1233818 &            &      &           &          &                  &               &          1233963 &  145          \\
268 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}G_{7/2}$                           &1236352 &            &      &           &          &                  &               &          1236070 &  -282         \\
269 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}G_{9/2}$                           &1239770 &            &      &           &          &                  &               &          1239571 &  -199         \\
270 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{0}S)~^{4}P_{5/2}$                           &1240890 &            &      &           &          &                  &               &          1237134 &  -3756        \\
271 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P_{1/2}$                           &1241176 &            &      &           &          &                  &               &          1239571 &  -1605        \\
272 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{1/2}$                                            &1242245 &            &      &    1242000&   -245   &   1242000        &     -245      &          1241579 &  -666         \\
273 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P_{3/2}$                           &1243502 &            &      &           &          &                  &               &          1241798 &  -1704        \\
274 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}G_{11/2}$                          &1244234 &            &      &           &          &                  &               &          1244026 &  -208         \\
275 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}I_{11/2}$                          &1244593 &            &      &           &          &                  &               &          1246451 &  1858         \\
276 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}F_{7/2}$                           &1245217 &            &      &           &          &                  &               &          1245705 &  488          \\
277 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}F_{5/2}$                           &1246107 &            &      &           &          &                  &               &          1247208 &  1101         \\
278 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}I_{13/2}$                          &1247404 &            &      &           &          &                  &               &          1249085 &  1682         \\
279 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}G_{9/2}$                           &1248023 &            &      &           &          &                  &               &          1250402 &  2379         \\
280 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}G_{7/2}$                           &1248339 &            &      &           &          &                  &               &          1250544 &  2205         \\
281 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}H_{9/2}$                           &1249141 &            &      &           &          &                  &               &          1251159 &  2018         \\
282 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{3/2}$                                            &1249844 &            &      &    1249660&   -184   &   1249660        &     -184      &          1248240 &  -1604        \\
283 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}$                           &1250694 &            &      &           &          &                  &               &          1252893 &  2199         \\
284 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}$                           &1250713 &            &      &           &          &                  &               &          1251872 &  1159         \\
285 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}H_{11/2}$                          &1251658 &            &      &           &          &                  &               &          1253167 &  1509         \\
286 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}$                           &1252775 &            &      &           &          &                  &               &          1255428 &  2653         \\
287 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}D_{1/2}$                           &1253767 &            &      &           &          &                  &               &          1251883 &  -1884        \\
288 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}D_{3/2}$                           &1255188 &            &      &           &          &                  &               &          1257129 &  1941         \\
289 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}D_{5/2}$                           &1257066 &            &      &           &          &                  &               &          1259038 &  1972         \\
290 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}$                           &1257148 &            &      &           &          &                  &               &          1261079 &  3931         \\
291 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{1/2}$                                            &1257717 &            &      &    1257730&   13     &   1257730        &     13        &          1257732 &  15           \\
292 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{5/2}$                                            &1258123 &            &      &    1258050&   -73    &   1258050        &     -73       &          1256075 &  -2048        \\
293 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{4}D_{7/2}$                           &1258462 &            &      &           &          &                  &               &          1261419 &  2957         \\
294 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}F_{3/2}$                           &1263683 &            &      &           &          &                  &               &          1264097 &  414          \\
295 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}D_{3/2}$                           &1264196 &            &      &           &          &                  &               &          1265633 &  1437         \\
296 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}F_{5/2}$                           &1264689 &            &      &           &          &                  &               &          1266928 &  2239         \\
297 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{3/2}$                                            &1266649 &            &      &    1266360&   -289   &   1266360        &     -289      &          1266928 &  279          \\
298 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}F_{7/2}$                           &1267969 &            &      &           &          &                  &               &          1269452 &  1483         \\
299 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}D_{5/2}$                           &1268455 &            &      &           &          &                  &               &          1269463 &  1008         \\
300 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}S_{3/2}$                           &1268563 &            &      &           &          &                  &               &          1266434 &  -2129        \\
301 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}F_{9/2}$                           &1269246 &            &      &           &          &                  &               &          1270681 &  1435         \\
302 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}P_{3/2}$                           &1269555 &            &      &           &          &                  &               &          1273688 &  4133         \\
303 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}P_{5/2}$                           &1270132 &            &      &           &          &                  &               &          1273359 &  3227         \\
304 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}P_{1/2}$                           &1270497 &            &      &           &          &                  &               &          1274061 &  3564         \\
305 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}D_{1/2}$                           &1274104 &            &      &           &          &                  &               &          1276080 &  1976         \\
306 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}P_{3/2}$                           &1274395 &            &      &           &          &                  &               &          1275971 &  1576         \\
307 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{5/2}$                           &1274741 &            &      &           &          &                  &               &          1277353 &  2612         \\
308 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}D_{7/2}$                           &1275024 &            &      &           &          &                  &               &          1277551 &  2527         \\
309 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}P_{1/2}$                           &1275464 &            &      &           &          &                  &               &          1279482 &  4018         \\
310 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}G_{5/2}$                           &1275906 &            &      &           &          &                  &               &          1279592 &  3686         \\
311 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{7/2}$                           &1276549 &            &      &           &          &                  &               &          1280678 &  4129         \\
312 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}D_{3/2}$                           &1276623 &            &      &           &          &                  &               &          1279691 &  3068         \\
313 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}D_{5/2}$                           &1277390 &            &      &           &          &                  &               &          1279713 &  2323         \\
314 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{9/2}$                           &1277566 &            &      &           &          &                  &               &          1281830 &  4264         \\
315 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}D_{3/2}$                           &1278652 &            &      &           &          &                  &               &          1281885 &  3233         \\
316 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{11/2}$                          &1279076 &            &      &           &          &                  &               &          1283016 &  3940         \\
317 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}$                           &1279112 &            &      &           &          &                  &               &          1283948 &  4836         \\
318 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}D_{1/2}$                           &1279173 &            &      &           &          &                  &               &          1284003 &  4830         \\
319 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}D_{5/2}$                           &1279566 &            &      &           &          &                  &               &          1284431 &  4865         \\
320 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}D_{7/2}$                           &1280829 &            &      &           &          &                  &               &          1284563 &  3734         \\
321 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}G_{7/2}$                           &1281453 &            &      &           &          &                  &               &          1285803 &  4350         \\
322 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}$                           &1281759 &            &      &           &          &                  &               &          1285825 &  4066         \\
323 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}D_{3/2}$                           &1282901 &            &      &           &          &                  &               &          1284376 &  1475         \\
324 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}$                           &1285228 &            &      &           &          &                  &               &          1289830 &  4602         \\
325 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}$                           &1286120 &            &      &           &          &                  &               &          1290478 &  4358         \\
326 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d~^{1}D\,4s~^{2}D_{5/2}$                                &1286663 &            &      &           &          &                  &               &          1291114 &  4451         \\
327 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{5/2}$                                            &1287928 &            &      &    1287700&   -228   &   1287700        &     -228      &          1287702 &  -226         \\
328 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{3/2}$                                            &1289213 &            &      &    1289060&   -153   &   1289060        &     -153      &          1289062 &  -151         \\
329 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}F_{7/2}$                           &1290524 &            &      &           &          &                  &               &          1295076 &  4552         \\
330 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}G_{9/2}$                           &1291734 &            &      &           &          &                  &               &          1296426 &  4692         \\
331 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}F_{7/2}$                           &1304725 &            &      &           &          &                  &               &          1307772 &  3047         \\
332 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}S_{1/2}$                           &1308775 &            &      &           &          &                  &               &          1314752 &  5977         \\
333 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}F_{5/2}$                           &1309026 &            &      &           &          &                  &               &          1311196 &  2170         \\
334 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}F_{5/2}$                           &1309606 &            &      &           &          &                  &               &          1312217 &  2611         \\
335 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}P)~^{4}P_{3/2}$                           &1313410 &            &      &           &          &                  &               &          1317715 &  4305         \\
336 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}P_{1/2}$                           &1314478 &            &      &           &          &                  &               &          1319284 &  4806         \\
337 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}D_{5/2}$                           &1314494 &            &      &           &          &                  &               &          1317396 &  2902         \\
338 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}P_{3/2}$                           &1316345 &            &      &           &          &                  &               &          1319416 &  3071         \\
339 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{2}P_{1/2}$                           &1317133 &            &      &           &          &                  &               &          1322850 &  5717         \\
340 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{2}F_{7/2}$                           &1318379 &            &      &           &          &                  &               &          1320074 &  1695         \\
341 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}D_{3/2}$                           &1318794 &            &      &           &          &                  &               &          1321720 &  2926         \\
342 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}P)~^{4}P_{5/2}$                           &1319518 &            &      &           &          &                  &               &          1323180 &  3662         \\
343 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}D_{3/2}$                           &1319684 &            &      &           &          &                  &               &          1325747 &  6063         \\
344 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}P_{5/2}$                           &1320949 &            &      &           &          &                  &               &          1328260 &  7311         \\
345 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{1}_{2}G)~^{2}G_{9/2}$                           &1322683 &            &      &           &          &                  &               &          1328491 &  5808         \\
346 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{1/2}$                           &1323203 &            &      &           &          &                  &               &          1328008 &  4805         \\
347 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{2}P_{3/2}$                           &1324021 &            &      &           &          &                  &               &          1328315 &  4294         \\
348 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{1}_{2}G)~^{2}G_{7/2}$                           &1325154 &            &      &           &          &                  &               &          1329292 &  4138         \\
349 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}P)~^{4}P_{1/2}$                           &1326008 &            &      &           &          &                  &               &          1332343 &  6335         \\
350 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}D_{5/2}$                           &1326814 &            &      &           &          &                  &               &          1331245 &  4431         \\
351 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{3/2}$                           &1328703 &            &      &           &          &                  &               &          1333495 &  4792         \\
352 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H_{9/2}$                           &1330008 &            &      &           &          &                  &               &          1335646 &  5638         \\
353 & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,4s~^{2}S_{1/2}$                                            &1330572 &            &      &           &          &                  &               &          1336282 &  5710         \\
354 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}$                           &1330675 &            &      &           &          &                  &               &          1342603 &  11928        \\
355 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{7/2}$                           &1331848 &            &      &           &          &                  &               &          1336666 &  4818         \\
356 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}P_{3/2}$                           &1333045 &            &      &           &          &                  &               &          1337709 &  4664         \\
357 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{5/2}$                           &1333078 &            &      &           &          &                  &               &          1339157 &  6079         \\
358 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}P_{1/2}$                           &1334104 &            &      &           &          &                  &               &          1336974 &  2870         \\
359 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}$                           &1335023 &            &      &           &          &                  &               &          1346598 &  11575        \\
360 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}$                           &1337292 &            &      &           &          &                  &               &          1339157 &  1865         \\
361 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}$                           &1338395 &            &      &           &          &                  &               &          1344205 &  5810         \\
362 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{2}S_{1/2}^{\circ}$                                    &1338860 &            &      &           &          &                  &               &          1335722 &  -3138        \\
363 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H_{11/2}$                          &1338878 &            &      &           &          &                  &               &          1345028 &  6150         \\
364 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}S_{3/2}$                           &1340240 &            &      &           &          &                  &               &          1345160 &  4920         \\
365 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{1}_{2}D)~^{2}D_{3/2}$                           &1341460 &            &      &           &          &                  &               &          1351953 &  10493        \\
366 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{1}_{2}D)~^{2}D_{5/2}$                           &1342499 &            &      &           &          &                  &               &          1346751 &  4252         \\
367 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{2}G_{7/2}$                           &1344989 &            &      &           &          &                  &               &          1354828 &  9839         \\
368 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}P)~^{2}P_{1/2}$                           &1345099 &            &      &           &          &                  &               &          1349143 &  4044         \\
369 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}D_{1/2}^{\circ}$                                    &1346354 &            &      &           &          &                  &               &          1342888 &  -3466        \\
370 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{2}G_{9/2}$                           &1348544 &            &      &           &          &                  &               &          1357802 &  9258         \\
371 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}D_{3/2}^{\circ}$                                    &1349650 &            &      &           &          &   1349337        &     -313      &          1346411 &  -3239        \\
372 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}P)~^{2}P_{3/2}$                           &1349665 &            &      &           &          &                  &               &          1354169 &  4504         \\
373 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}F_{7/2}$                           &1349815 &            &      &           &          &                  &               &          1355333 &  5518         \\
374 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}F)~^{2}F_{5/2}$                           &1351129 &            &      &           &          &                  &               &          1357154 &  6025         \\
375 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{5/2}$                           &1354974 &            &      &           &          &                  &               &          1359349 &  4375         \\
376 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{3/2}$                           &1355698 &            &      &           &          &                  &               &          1359590 &  3892         \\
377 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{1/2}$                           &1356276 &            &      &           &          &                  &               &          1359700 &  3424         \\
378 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{7/2}$                           &1356391 &            &      &           &          &                  &               &          1361632 &  5241         \\
379 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{1}_{0}S)~^{2}S_{1/2}$                           &1357269 &            &      &           &          &                  &               &          1360238 &  2969         \\
380 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}D_{5/2}^{\circ}$                                    &1357297 &            &      &           &          &   1356855        &     -442      &          1353390 &  -3907        \\
381 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}P_{3/2}^{\circ}$                                    &1359400 &            &      &           &          &                  &               &          1356825 &  -2575        \\
382 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{5/2}$                           &1360384 &            &      &           &          &                  &               &          1367766 &  7382         \\
383 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{3/2}$                           &1362898 &            &      &           &          &                  &               &          1370959 &  8061         \\
384 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{1/2}$                           &1362989 &            &      &           &          &                  &               &          1373099 &  10110        \\
385 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}P_{1/2}^{\circ}$                                    &1363155 &            &      &           &          &                  &               &          1358976 &  -4179        \\
386 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}P_{5/2}^{\circ}$                                    &1364675 &            &      &           &          &                  &               &          1361335 &  -3340        \\
387 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}D_{7/2}^{\circ}$                                    &1365552 &            &      &           &          &   1360300        &     -5252     &          1361368 &  -4184        \\
388 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{2}D_{3/2}^{\circ}$                                    &1366300 &            &      &           &          &                  &               &          1363629 &  -2671        \\
389 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{0}S)~^{2}D_{3/2}$                           &1368039 &            &      &           &          &                  &               &          1373121 &  5082         \\
390 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G_{7/2}$                           &1369872 &            &      &           &          &                  &               &          1377598 &  7726         \\
391 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{0}S)~^{2}D_{5/2}$                           &1371983 &            &      &           &          &                  &               &          1376380 &  4397         \\
392 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}S_{3/2}^{\circ}$                                    &1373358 &            &      &           &          &   1373225        &     -133      &          1374570 &  1212         \\
393 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}G_{9/2}$                           &1373473 &            &      &           &          &                  &               &          1380912 &  7439         \\
394 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F_{5/2}$                           &1376381 &            &      &           &          &                  &               &          1386893 &  10512        \\
395 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}D_{3/2}$                           &1376798 &            &      &           &          &                  &               &          1388111 &  11313        \\
396 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}F)~^{2}F_{5/2}$                           &1378026 &            &      &           &          &                  &               &          1398756 &  20730        \\
397 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{2}D_{5/2}^{\circ}$                                    &1379123 &            &      &           &          &                  &               &          1375239 &  -3884        \\
398 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F_{7/2}$                           &1382120 &            &      &           &          &                  &               &          1392468 &  10348        \\
399 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{2}P_{3/2}^{\circ}$                                    &1382962 &            &      &           &          &                  &               &          1380770 &  -2192        \\
400 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}P_{1/2}$                           &1385007 &            &      &           &          &                  &               &          1392160 &  7153         \\
401 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{2}P_{1/2}^{\circ}$                                    &1385377 &            &      &           &          &                  &               &          1382942 &  -2435        \\
402 & $3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}P_{3/2}$                           &1386326 &            &      &           &          &                  &               &          1394882 &  8556         \\
403 & $3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}F)~^{2}F_{7/2}$                           &1386372 &            &      &           &          &                  &               &          1397548 &  11176        \\
404 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}F_{5/2}$                           &1386832 &            &      &           &          &                  &               &          1398756 &  11924        \\
405 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{2}D_{3/2}$                           &1388392 &            &      &           &          &                  &               &          1399271 &  10879        \\
406 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{2}D_{5/2}$                           &1394003 &            &      &           &          &                  &               &          1404660 &  10657        \\
407 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}F_{5/2}^{\circ}$                                    &1397826 &            &      &           &          &   1397599        &     -227      &          1396341 &  -1485        \\
408 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}F_{7/2}^{\circ}$                                    &1402092 &            &      &           &          &   1401489        &     -603      &          1401488 &  -604         \\
409 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}D_{3/2}^{\circ}$                                    &1405804 &            &      &           &          &                  &               &          1410004 &  4200         \\
410 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}D_{5/2}^{\circ}$                                    &1407964 &            &      &           &          &                  &               &          1411705 &  3741         \\
411 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}G_{9/2}$                           &1411364 &            &      &           &          &                  &               &          1425499 &  14135        \\
412 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}G_{7/2}$                           &1412764 &            &      &           &          &                  &               &          1426530 &  13766        \\
413 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{2}S_{1/2}$                           &1412785 &            &      &           &          &                  &               &          1425992 &  13207        \\
414 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}P_{1/2}^{\circ}$                                    &1422863 &            &      &           &          &                  &               &          1426728 &  3865         \\
415 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D_{5/2}$                           &1424889 &            &      &           &          &                  &               &          1434618 &  9729         \\
416 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D_{3/2}$                           &1426621 &            &      &           &          &                  &               &          1435474 &  8853         \\
417 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{6}F_{1/2}^{\circ}$                             &1429331 &            &      &           &          &                  &               &          1420100 &  -9231        \\
418 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{6}F_{3/2}^{\circ}$                             &1429424 &            &      &           &          &                  &               &          1420242 &  -9182        \\
419 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{6}F_{5/2}^{\circ}$                             &1429717 &            &      &           &          &                  &               &          1420615 &  -9102        \\
420 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{6}F_{7/2}^{\circ}$                             &1430288 &            &      &           &          &                  &               &          1421296 &  -8992        \\
421 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{0}S)~^{2}P_{1/2}$                           &1430733 &            &      &           &          &                  &               &          1440335 &  9602         \\
422 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}P_{3/2}^{\circ}$                                    &1430869 &            &      &           &          &                  &               &          1434596 &  3727         \\
423 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{6}F_{9/2}^{\circ}$                             &1431187 &            &      &           &          &                  &               &          1422316 &  -8871        \\
424 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{6}F_{11/2}^{\circ}$                            &1432346 &            &      &           &          &                  &               &          1423633 &  -8713        \\
425 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{0}S)~^{2}P_{3/2}$                           &1433785 &            &      &           &          &                  &               &          1442969 &  9184         \\
426 & $3s^{2}\,3d^{3}(^{4}_{3}F)~^{4}F_{3/2}$                                                      &1442603 &            &      &           &          &                  &               &          1457696 &  15093        \\
427 & $3s^{2}\,3d^{3}(^{4}_{3}F)~^{4}F_{5/2}$                                                      &1443042 &            &      &           &          &                  &               &          1458288 &  15246        \\
428 & $3s^{2}\,3d^{3}(^{4}_{3}F)~^{4}F_{7/2}$                                                      &1443717 &            &      &           &          &                  &               &          1459122 &  15405        \\
429 & $3s^{2}\,3d^{3}(^{4}_{3}F)~^{4}F_{9/2}$                                                      &1444632 &            &      &           &          &                  &               &          1460242 &  15610        \\
430 & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,4p~^{2}P_{1/2}^{\circ}$                                    &1447363 &            &      &           &          &                  &               &          1453515 &  6152         \\
431 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}G_{5/2}^{\circ}$                             &1447617 &            &      &           &          &                  &               &          1438042 &  -9575        \\
432 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}F_{3/2}^{\circ}$                             &1448720 &            &      &           &          &                  &               &          1438963 &  -9757        \\
433 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4s~^{6}S_{5/2}^{\circ}$                                  &1449376 &            &      &           &          &                  &               &          1444384 &  -4992        \\
434 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}G_{7/2}^{\circ}$                             &1449551 &            &      &           &          &                  &               &          1439973 &  -9578        \\
435 & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,4p~^{2}P_{3/2}^{\circ}$                                    &1450305 &            &      &           &          &                  &               &          1455929 &  5624         \\
436 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}P_{1/2}^{\circ}$                             &1450692 &            &      &           &          &                  &               &          1440752 &  -9940        \\
437 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}G_{9/2}^{\circ}$                             &1452300 &            &      &           &          &                  &               &          1442716 &  -9584        \\
438 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}F_{5/2}^{\circ}$                             &1452597 &            &      &           &          &                  &               &          1443024 &  -9573        \\
439 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}P_{3/2}^{\circ}$                             &1452991 &            &      &           &          &                  &               &          1443122 &  -9869        \\
440 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}D_{7/2}^{\circ}$                             &1454023 &            &      &           &          &                  &               &          1445657 &  -8366        \\
441 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F_{7/2}$                           &1454069 &            &      &           &          &                  &               &          1470129 &  16060        \\
442 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}G_{11/2}^{\circ}$                            &1455600 &            &      &           &          &                  &               &          1446096 &  -9504        \\
443 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}P)~^{6}P_{5/2}^{\circ}$                             &1456102 &            &      &           &          &                  &               &          1446250 &  -9852        \\
444 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}P)~^{6}P_{3/2}^{\circ}$                             &1458595 &            &      &           &          &                  &               &          1449937 &  -8658        \\
445 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{1}_{2}D)~^{4}D_{5/2}^{\circ}$                             &1458664 &            &      &           &          &                  &               &          1449827 &  -8837        \\
446 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}F_{7/2}^{\circ}$                             &1458850 &            &      &           &          &                  &               &          1449344 &  -9506        \\
447 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F_{5/2}$                           &1459256 &            &      &           &          &                  &               &          1475462 &  16206        \\
448 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}D_{1/2}^{\circ}$                             &1459709 &            &      &           &          &                  &               &          1451331 &  -8378        \\
449 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}D_{3/2}^{\circ}$                             &1459737 &            &      &           &          &                  &               &          1450903 &  -8834        \\
450 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}D_{5/2}^{\circ}$                             &1461308 &            &      &           &          &                  &               &          1452626 &  -8682        \\
451 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}F_{9/2}^{\circ}$                             &1461465 &            &      &           &          &                  &               &          1451276 &  -10189       \\
452 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}D_{3/2}^{\circ}$                             &1462222 &            &      &           &          &                  &               &          1453174 &  -9048        \\
453 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}P)~^{6}P_{7/2}^{\circ}$                             &1462460 &            &      &           &          &                  &               &          1454173 &  -8287        \\
454 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}D_{5/2}$                           &1465037 &            &      &           &          &                  &               &          1483330 &  18293        \\
455 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}D_{5/2}^{\circ}$                             &1466186 &            &      &           &          &                  &               &          1456894 &  -9292        \\
456 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}D_{3/2}$                           &1466554 &            &      &           &          &                  &               &          1484856 &  18302        \\
457 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}H_{7/2}^{\circ}$                             &1467496 &            &      &           &          &                  &               &          1461185 &  -6311        \\
458 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}H_{9/2}^{\circ}$                             &1468898 &            &      &           &          &                  &               &          1462656 &  -6242        \\
459 & $3s^{2}\,3d^{3}(^{2}_{3}H)~^{2}H_{9/2}$                                                      &1469311 &            &      &           &          &                  &               &          1484834 &  15523        \\
460 & $3s^{2}\,3d^{3}(^{2}_{3}H)~^{2}H_{11/2}$                                                     &1470500 &            &      &           &          &                  &               &          1485766 &  15266        \\
461 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}H_{11/2}^{\circ}$                            &1470632 &            &      &           &          &                  &               &          1464444 &  -6188        \\
462 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}H_{13/2}^{\circ}$                            &1472828 &            &      &           &          &                  &               &          1466617 &  -6211        \\
463 & $3s^{2}\,3d^{3}(^{2}_{3}G)~^{2}G_{7/2}$                                                      &1475801 &            &      &           &          &                  &               &          1494271 &  18470        \\
464 & $3s^{2}\,3d^{3}(^{2}_{3}G)~^{2}G_{9/2}$                                                      &1476031 &            &      &           &          &                  &               &          1494622 &  18591        \\
465 & $3s^{2}\,3d^{3}(^{4}_{3}P)~^{4}P_{1/2}$                                                      &1476849 &            &      &           &          &                  &               &          1502194 &  25345        \\
466 & $3s^{2}\,3d^{3}(^{4}_{3}P)~^{4}P_{3/2}$                                                      &1476861 &            &      &           &          &                  &               &          1502260 &  25399        \\
467 & $3s^{2}\,3d^{3}(^{4}_{3}P)~^{4}P_{5/2}$                                                      &1477469 &            &      &           &          &                  &               &          1502183 &  24714        \\
468 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}P_{3/2}$                           &1477959 &            &      &           &          &                  &               &          1498836 &  20877        \\
469 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}F_{7/2}^{\circ}$                             &1478393 &            &      &           &          &                  &               &          1472817 &  -5576        \\
470 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}P_{1/2}$                           &1478898 &            &      &           &          &                  &               &          1499791 &  20893        \\
471 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4s~^{4}S_{3/2}^{\circ}$                                  &1484211 &            &      &           &          &   1483972        &     -239      &          1488192 &  3981         \\
472 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}F_{5/2}^{\circ}$                             &1484381 &            &      &           &          &                  &               &          1478754 &  -5627        \\
473 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}H_{9/2}^{\circ}$                             &1485936 &            &      &           &          &                  &               &          1482924 &  -3012        \\
474 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}H_{11/2}^{\circ}$                            &1490299 &            &      &           &          &                  &               &          1487226 &  -3073        \\
475 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}P_{3/2}^{\circ}$                             &1501240 &            &      &           &          &                  &               &          1497025 &  -4215        \\
476 & $3s^{2}\,3d^{3}(^{2}_{3}D)~^{2}D_{3/2}$                                                      &1501920 &            &      &           &          &                  &               &          1523692 &  21772        \\
477 & $3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}S_{1/2}$                           &1502322 &            &      &           &          &                  &               &          1537090 &  34768        \\
478 & $3s^{2}\,3d^{3}(^{2}_{3}D)~^{2}D_{5/2}$                                                      &1502827 &            &      &           &          &                  &               &          1528827 &  26000        \\
479 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}^{\circ}$                             &1503647 &            &      &           &          &                  &               &          1500109 &  -3538        \\
480 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}^{\circ}$                             &1503713 &            &      &           &          &                  &               &          1499857 &  -3856        \\
481 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}P_{1/2}^{\circ}$                             &1504704 &            &      &           &          &                  &               &          1501371 &  -3333        \\
482 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}^{\circ}$                             &1505079 &            &      &           &          &                  &               &          1500778 &  -4301        \\
483 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}G_{7/2}^{\circ}$                             &1505597 &            &      &           &          &                  &               &          1504005 &  -1592        \\
484 & $3s^{2}\,3d^{3}(^{2}_{3}P)~^{2}P_{3/2}$                                                      &1505611 &            &      &           &          &                  &               &          1529047 &  23436        \\
485 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}^{\circ}$                             &1506176 &            &      &           &          &                  &               &          1502348 &  -3828        \\
486 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{3/2}$                                            &1506468 &            &      &           &          &                  &               &          1505322 &  -1146        \\
487 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}G_{9/2}^{\circ}$                             &1506497 &            &      &           &          &                  &               &          1505135 &  -1362        \\
488 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{5/2}$                                            &1507751 &            &      &    1508360&   609    &   1508360        &     609       &          1507044 &  -707         \\
489 & $3s^{2}\,3d^{3}(^{2}_{3}P)~^{2}P_{1/2}$                                                      &1508200 &            &      &           &          &                  &               &          1525798 &  17598        \\
490 & $3s^{2}\,3d^{3}(^{2}_{3}F)~^{2}F_{7/2}$                                                      &1508349 &            &      &           &          &                  &               &          1533041 &  24692        \\
491 & $3s^{2}\,3d^{3}(^{2}_{3}F)~^{2}F_{5/2}$                                                      &1508815 &            &      &           &          &                  &               &          1532470 &  23655        \\
492 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P_{3/2}$                                            &1512801 &            &      &           &          &                  &               &          1510644 &  -2157        \\
493 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{5/2}$                                            &1514177 &            &      &    1514070&   -107   &   1514070        &     -107      &          1514068 &  -109         \\
494 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}S_{1/2}^{\circ}$                             &1516539 &            &      &           &          &                  &               &          1508076 &  -8463        \\
495 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P_{1/2}$                                            &1517221 &            &      &           &          &                  &               &          1514825 &  -2396        \\
496 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{3/2}$                                            &1517434 &            &      &    1517340&   -94    &   1517340        &     -94       &          1515022 &  -2412        \\
497 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{7/2}$                                            &1517524 &            &      &           &          &                  &               &          1515000 &  -2524        \\
498 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{5/2}$                                            &1518836 &            &      &    1516030&   -2806  &   1516030        &     -2806     &          1516032 &  -2804        \\
499 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{5/2}^{\circ}$                             &1519669 &            &      &           &          &                  &               &          1518995 &  -674         \\
500 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{7/2}^{\circ}$                             &1520581 &            &      &           &          &                  &               &          1519642 &  -939         \\
501 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{1/2}$                                            &1521799 &            &      &           &          &                  &               &          1519006 &  -2793        \\
502 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{9/2}^{\circ}$                             &1522180 &            &      &           &          &                  &               &          1521036 &  -1144        \\
503 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{1/2}^{\circ}$                             &1522998 &            &      &           &          &                  &               &          1517513 &  -5485        \\
504 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}G_{11/2}^{\circ}$                            &1524395 &            &      &           &          &                  &               &          1523231 &  -1164        \\
505 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{9/2}$                                            &1524640 &            &      &           &          &                  &               &          1521672 &  -2968        \\
506 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{3/2}^{\circ}$                             &1524990 &            &      &           &          &                  &               &          1520026 &  -4964        \\
507 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{7/2}$                                            &1526756 &            &      &    1523140&   -3616  &   1523140        &     -3616     &          1524471 &  -2285        \\
508 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}D_{5/2}^{\circ}$                             &1527405 &            &      &           &          &                  &               &          1523648 &  -3757        \\
509 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}D_{3/2}^{\circ}$                             &1527747 &            &      &           &          &                  &               &          1524471 &  -3276        \\
510 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{4}D_{1/2}^{\circ}$                                  &1528339 &            &      &           &          &                  &               &          1525030 &  -3309        \\
511 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{4}D_{3/2}^{\circ}$                                  &1528382 &            &      &           &          &                  &               &          1525063 &  -3319        \\
512 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{4}D_{5/2}^{\circ}$                                  &1528644 &            &      &           &          &                  &               &          1525382 &  -3262        \\
513 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{1/2}$                                            &1529334 &            &      &           &          &                  &               &          1526402 &  -2932        \\
514 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{3/2}$                                            &1529388 &            &      &           &          &                  &               &          1526611 &  -2777        \\
515 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}I_{11/2}^{\circ}$                            &1529727 &            &      &           &          &                  &               &          1529727 &  0            \\
516 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{2}D_{5/2}^{\circ}$                             &1530185 &            &      &           &          &                  &               &          1526424 &  -3761        \\
517 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{5/2}$                                            &1530471 &            &      &           &          &                  &               &          1527884 &  -2587        \\
518 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{4}D_{7/2}^{\circ}$                                  &1530845 &            &      &           &          &                  &               &          1527203 &  -3642        \\
519 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}I_{13/2}^{\circ}$                            &1531682 &            &      &           &          &                  &               &          1531615 &  -67          \\
520 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{7/2}$                                            &1532429 &            &      &    1532160&   -269   &   1532160        &     -269      &          1529870 &  -2559        \\
521 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F_{5/2}^{\circ}$                             &1532522 &            &      &           &          &                  &               &          1532196 &  -326         \\
522 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{7/2}^{\circ}$                             &1533329 &            &      &           &          &                  &               &          1529947 &  -3382        \\
523 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}G_{3/2}^{\circ}$                                  &1533352 &            &      &           &          &                  &               &          1525766 &  -7586        \\
524 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}G_{5/2}^{\circ}$                                  &1534981 &            &      &           &          &                  &               &          1527412 &  -7569        \\
525 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{5/2}$                                            &1535024 &            &      &    1534990&   -34    &   1534990        &     -34       &          1534994 &  -30          \\
526 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}P_{1/2}^{\circ}$                             &1535621 &            &      &           &          &                  &               &          1532043 &  -3578        \\
527 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}P_{3/2}^{\circ}$                             &1536314 &            &      &           &          &                  &               &          1532822 &  -3492        \\
528 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{3/2}$                                            &1536959 &            &      &    1536480&   -479   &   1536480        &     -479      &          1536476 &  -483         \\
529 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}G_{7/2}^{\circ}$                                  &1537305 &            &      &           &          &                  &               &          1529738 &  -7567        \\
530 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{2}F_{7/2}^{\circ}$                             &1537915 &            &      &           &          &                  &               &          1535938 &  -1977        \\
531 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{4}P_{5/2}^{\circ}$                             &1538461 &            &      &           &          &                  &               &          1535049 &  -3412        \\
532 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}G_{9/2}^{\circ}$                             &1539742 &            &      &           &          &                  &               &          1538111 &  -1631        \\
533 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}G_{9/2}^{\circ}$                                  &1540466 &            &      &           &          &                  &               &          1532910 &  -7556        \\
534 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}^{\circ}$                             &1541825 &            &      &           &          &                  &               &          1537464 &  -4361        \\
535 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}^{\circ}$                             &1542243 &            &      &           &          &                  &               &          1539977 &  -2266        \\
536 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}G_{11/2}^{\circ}$                                 &1544553 &            &      &           &          &                  &               &          1536948 &  -7605        \\
537 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}G_{7/2}^{\circ}$                             &1544615 &            &      &           &          &                  &               &          1542731 &  -1884        \\
538 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{2}_{3}F)~^{4}F_{5/2}^{\circ}$                                  &1546366 &            &      &           &          &                  &               &          1543225 &  -3141        \\
539 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}^{\circ}$                             &1546752 &            &      &           &          &                  &               &          1544212 &  -2540        \\
540 & $3s^{2}\,3d^{3}(^{2}_{1}D)~^{2}D_{5/2}$                                                      &1548065 &            &      &           &          &                  &               &          1571010 &  22945        \\
541 & $3s^{2}\,3d^{3}(^{2}_{1}D)~^{2}D_{3/2}$                                                      &1548892 &            &      &           &          &                  &               &          1571449 &  22557        \\
542 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{7/2}$                                            &1549492 &            &      &    1549250&   -242   &   1549250        &     -242      &          1548328 &  -1164        \\
543 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{2}D_{3/2}^{\circ}$                                  &1549907 &            &      &           &          &                  &               &          1553551 &  3644         \\
544 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}G_{13/2}^{\circ}$                                 &1549918 &            &      &           &          &                  &               &          1542106 &  -7812        \\
545 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{5/2}$                                            &1550449 &            &      &    1551400&   951    &   1551400        &     951       &          1549491 &  -958         \\
546 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}^{\circ}$                             &1551151 &            &      &           &          &                  &               &          1546967 &  -4184        \\
547 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{2}D_{5/2}^{\circ}$                                  &1551502 &            &      &           &          &                  &               &          1554374 &  2872         \\
548 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D_{3/2}$                                            &1551655 &            &      &           &          &                  &               &          1551236 &  -419         \\
549 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}F_{7/2}^{\circ}$                             &1551889 &            &      &           &          &                  &               &          1549436 &  -2453        \\
550 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}D_{1/2}^{\circ}$                             &1552467 &            &      &           &          &                  &               &          1548745 &  -3722        \\
551 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}D_{3/2}^{\circ}$                             &1554219 &            &      &           &          &                  &               &          1550434 &  -3785        \\
552 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D_{5/2}$                                            &1555381 &            &      &    1551640&   -3741  &   1551640        &     -3741     &          1554341 &  -1040        \\
553 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}S_{3/2}^{\circ}$                             &1555762 &            &      &           &          &                  &               &          1551795 &  -3967        \\
554 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}G_{7/2}^{\circ}$                             &1556562 &            &      &           &          &                  &               &          1554978 &  -1584        \\
555 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}D_{5/2}^{\circ}$                             &1557769 &            &      &           &          &                  &               &          1553628 &  -4141        \\
556 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4p~^{6}P_{3/2}$                                          &1558338 &            &      &           &          &                  &               &          1552157 &  -6181        \\
557 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P_{3/2}^{\circ}$                             &1559858 &            &      &           &          &                  &               &          1555658 &  -4200        \\
558 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4p~^{6}P_{5/2}$                                          &1559907 &            &      &           &          &                  &               &          1553869 &  -6038        \\
559 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P_{1/2}^{\circ}$                             &1560128 &            &      &           &          &                  &               &          1554330 &  -5798        \\
560 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{4}D_{7/2}^{\circ}$                             &1560254 &            &      &           &          &                  &               &          1559126 &  -1128        \\
561 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}G_{7/2}$                                            &1561573 &            &      &           &          &                  &               &          1561310 &  -263         \\
562 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}G_{9/2}$                                            &1562213 &            &      &           &          &                  &               &          1561979 &  -234         \\
563 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4p~^{6}P_{7/2}$                                          &1563278 &            &      &           &          &                  &               &          1557216 &  -6062        \\
564 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}F)~^{4}D_{5/2}^{\circ}$                             &1563389 &            &      &           &          &                  &               &          1564305 &  916          \\
565 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{7/2}^{\circ}$                             &1563710 &            &      &           &          &                  &               &          1562890 &  -820         \\
566 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}P_{1/2}$                                            &1564883 &            &      &           &          &                  &               &          1564393 &  -490         \\
567 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{3/2}^{\circ}$                             &1564964 &            &      &           &          &                  &               &          1564986 &  22           \\
568 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}G_{9/2}^{\circ}$                             &1565201 &            &      &           &          &                  &               &          1563120 &  -2081        \\
569 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{1/2}^{\circ}$                             &1565963 &            &      &           &          &                  &               &          1565381 &  -582         \\
570 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}P_{3/2}$                                            &1566331 &            &      &    1565720&   -611   &   1565720        &     -611      &          1565721 &  -610         \\
571 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{1}_{2}G)~^{4}G_{11/2}^{\circ}$                            &1568723 &            &      &           &          &                  &               &          1576058 &  7335         \\
572 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,4s~^{4}P_{1/2}^{\circ}$                                  &1569212 &            &      &           &          &                  &               &          1568881 &  -331         \\
573 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{1}_{2}G)~^{4}G_{9/2}^{\circ}$                             &1569566 &            &      &           &          &                  &               &          1575367 &  5801         \\
574 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,4s~^{4}P_{3/2}^{\circ}$                                  &1570109 &            &      &           &          &                  &               &          1569792 &  -317         \\
575 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,4s~^{4}P_{5/2}^{\circ}$                                  &1571348 &            &      &           &          &                  &               &          1570692 &  -656         \\
576 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{1}_{2}G)~^{4}G_{7/2}^{\circ}$                             &1571730 &            &      &           &          &                  &               &          1578352 &  6622         \\
577 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{1}_{2}G)~^{4}G_{5/2}^{\circ}$                             &1572181 &            &      &           &          &                  &               &          1573238 &  1057         \\
578 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}P)~^{6}D_{1/2}^{\circ}$                                  &1573673 &            &      &           &          &                  &               &          1567334 &  -6339        \\
579 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{5/2}^{\circ}$                             &1574047 &            &      &           &          &                  &               &          1578747 &  4700         \\
580 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{3/2}^{\circ}$                             &1574416 &            &      &           &          &                  &               &          1574489 &  73           \\
581 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}S_{1/2}$                                            &1574583 &            &      &    1569410&   -5173  &   1569410        &     -5173     &          1575235 &  652          \\
582 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}F_{1/2}^{\circ}$                                  &1575211 &            &      &           &          &                  &               &          1569584 &  -5627        \\
583 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}F_{3/2}^{\circ}$                                  &1575602 &            &      &           &          &                  &               &          1568772 &  -6830        \\
584 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}F_{5/2}^{\circ}$                                  &1575739 &            &      &           &          &                  &               &          1569222 &  -6517        \\
585 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}F_{7/2}^{\circ}$                                  &1576980 &            &      &           &          &                  &               &          1570330 &  -6650        \\
586 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P_{1/2}^{\circ}$                             &1577080 &            &      &           &          &                  &               &          1574741 &  -2339        \\
587 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}H_{9/2}^{\circ}$                             &1577387 &            &      &           &          &                  &               &          1581534 &  4147         \\
588 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}P)~^{6}D_{3/2}^{\circ}$                                  &1577580 &            &      &           &          &                  &               &          1569463 &  -8117        \\
589 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}F_{9/2}^{\circ}$                                  &1578902 &            &      &           &          &                  &               &          1572196 &  -6706        \\
590 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}P)~^{6}D_{5/2}^{\circ}$                                  &1579601 &            &      &           &          &                  &               &          1571756 &  -7845        \\
591 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}D_{3/2}^{\circ}$                             &1580250 &            &      &           &          &                  &               &          1580448 &  198          \\
592 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}D_{5/2}^{\circ}$                             &1580438 &            &      &           &          &                  &               &          1580689 &  251          \\
593 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4p~^{4}P_{5/2}$                                          &1581305 &            &      &           &          &                  &               &          1577671 &  -3634        \\
594 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}F)~^{6}F_{11/2}^{\circ}$                                 &1581369 &            &      &           &          &                  &               &          1574105 &  -7264        \\
595 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4p~^{4}P_{3/2}$                                          &1581862 &            &      &           &          &                  &               &          1578407 &  -3455        \\
596 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}F)~^{2}H_{11/2}^{\circ}$                            &1582481 &            &      &           &          &                  &               &          1584936 &  2455         \\
597 & $3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4p~^{4}P_{1/2}$                                          &1583093 &            &      &           &          &                  &               &          1579690 &  -3403        \\
598 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}P)~^{6}D_{7/2}^{\circ}$                                  &1583142 &            &      &           &          &                  &               &          1575191 &  -7951        \\
599 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}P)~^{6}D_{9/2}^{\circ}$                                  &1587461 &            &      &           &          &                  &               &          1579153 &  -8308        \\
600 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,4s~^{2}P_{3/2}^{\circ}$                                  &1589999 &            &      &           &          &                  &               &          1593989 &  3990         \\
601 & $3s~^{2}S\,3p^{3}(^{2}_{1}P)~^{3}P\,4s~^{2}P_{1/2}^{\circ}$                                  &1590346 &            &      &           &          &                  &               &          1596140 &  5794         \\
602 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F_{7/2}^{\circ}$                             &1594645 &            &      &           &          &                  &               &          1600156 &  5511         \\
603 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{4}_{3}P)~^{6}S_{5/2}^{\circ}$                                  &1595778 &            &      &           &          &                  &               &          1588129 &  -7649        \\
604 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}D_{5/2}^{\circ}$                             &1596782 &            &      &           &          &                  &               &          1600277 &  3495         \\
605 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D_{5/2}^{\circ}$                             &1599055 &            &      &           &          &                  &               &          1602505 &  3450         \\
606 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{1}_{2}D)~^{4}D_{1/2}^{\circ}$                             &1599213 &            &      &           &          &                  &               &          1602988 &  3775         \\
607 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{1}_{2}D)~^{4}D_{3/2}^{\circ}$                             &1599375 &            &      &           &          &                  &               &          1601649 &  2274         \\
608 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}D_{3/2}^{\circ}$                             &1599962 &            &      &           &          &                  &               &          1603888 &  3926         \\
609 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{1}_{2}D)~^{4}D_{7/2}^{\circ}$                             &1601018 &            &      &           &          &                  &               &          1606060 &  5042         \\
610 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}F_{5/2}^{\circ}$                             &1601265 &            &      &           &          &                  &               &          1606850 &  5585         \\
611 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{4}F_{9/2}^{\circ}$                             &1602024 &            &      &           &          &                  &               &          1610856 &  8832         \\
612 & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,4d~^{2}D_{3/2}$                                            &1604123 &            &      &           &          &                  &               &          1610285 &  6162         \\
613 & $3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,4d~^{2}D_{5/2}$                                            &1604574 &            &      &           &          &                  &               &          1610911 &  6337         \\
614 & $3p^{3}(^{2}_{3}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}P_{3/2}^{\circ}$                             &1606156 &            &      &           &          &                  &               &          1608540 &  2384         \\
615 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{4}F_{7/2}^{\circ}$                             &1607000 &            &      &           &          &                  &               &          1615278 &  8278         \\
616 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}P)~^{2}P_{1/2}^{\circ}$                             &1607183 &            &      &           &          &                  &               &          1610472 &  3289         \\
617 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{4}F_{5/2}^{\circ}$                             &1610023 &            &      &           &          &                  &               &          1617901 &  7878         \\
618 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,4s~^{2}D_{5/2}^{\circ}$                                  &1610426 &            &      &           &          &                  &               &          1607761 &  -2665        \\
619 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H_{11/2}^{\circ}$                            &1610556 &            &      &           &          &                  &               &          1618033 &  7477         \\
620 & $3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{1}D\,4s~^{2}D_{3/2}^{\circ}$                                  &1611021 &            &      &           &          &                  &               &          1609956 &  -1065        \\
621 & $3p^{3}(^{4}_{3}S)~^{4}S\,3d^{2}(^{3}_{2}F)~^{4}F_{3/2}^{\circ}$                             &1611873 &            &      &           &          &                  &               &          1618472 &  6599         \\
622 & $3p^{3}(^{2}_{1}P)~^{2}P\,3d^{2}(^{1}_{2}G)~^{2}H_{9/2}^{\circ}$                             &1613117 &            &      &           &          &                  &               &          1620502 &  7385         \\
623 & $3s~^{2}S\,3p~^{3}P\,3d^{3}(^{2}_{3}G)~^{4}H_{7/2}^{\circ}$                                  &1613187 &            &      &           &          &                  &               &          1615717 &  2530         \\
	\enddata
\end{deluxetable*}

\clearpage

\startlongtable
\begin{deluxetable*}{crlrrrrrrl}
	\centering
\tabletypesize{\tiny}
\setlength{\tabcolsep}{3pt}
	\tablecaption{Excitation energies in cm$^{-1}$ %and radiative lifetimes (in s) 
		for the 546 (623, 701, 745) lowest levels of  Mn~XI (Fe~XII, Co~XIII, Ni~XIV), as well as \\ 
		radiative lifetimes (in s).
		$E_{\rm MCDHF}$ - our MCDHF excitation energies; $E_{\rm NIST}$  - observed values compiled in the NIST ASD \\ \citep{Kramida.2018.V.p}; $\Delta E$: energy differences (in cm$^{-1}$)  between   the values of $E_{\rm MCDHF}$ and $E_{\rm NIST}$.  
		$\tau_{\rm MCDHF}^l$ - our MCDHF lifetimes in \\length form;   $\tau_{\rm MCDHF}^v$ - our MCDHF lifetimes  in velocity form;  $LS$-composition -  the $LS$ eigenvector compositions. 
		Many levels are  strongly \\mixed, implying ambiguous configuration labels. In these cases, the parity, $J$, and energy, are used to match the theoretical levels with the \\
		atomic energy levels from  NIST ASD. For those levels, the NIST values are shown in the blue color. Energy differences  larger than 2~000 cm$^{-1}$ \\ are displayed in red color. 
\label{tab.lev.all}}
	\tablehead{\colhead{$Z$} & \colhead{Key} & \colhead{Level}  &\colhead{$J \pi$}  & \colhead{$E_{\rm MCDHF}$}  & \colhead{$E_{\rm NIST}$} & \colhead{$\Delta E$} & \colhead{$\tau_{\rm MCDHF}^l$} & \colhead{$\tau_{\rm MCDHF}^v$} &$LS$-composition }
	\startdata
25&  1     &$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$             & 3/2- &   0        & 0        & 0         &        &	        &      0.95 + 0.02~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S^{\circ}$                                                                                                        \\                                                                                                           
25&  2     &$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$             & 3/2- &   39688    & 39384    & 304       &3.65E$-$02&	3.65E$-$02&      0.87 + 0.09~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$                                                                                                                    \\                                                                                                           
25&  3     &$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$             & 5/2- &   42986    & 42702    & 284       &7.49E$-$01&	7.49E$-$01&   0.96                                                                                                                                                                        \\                                                                                                           
25&  4     &$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$             & 1/2- &   69389    & 68945    & 444       &6.34E$-$03&	6.34E$-$03&   0.95                                                                                                                                                                        \\                                                                                                           
25&  5     &$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$             & 3/2- &   73967    & 73552    & 415       &2.63E$-$03&	2.63E$-$03&      0.84 + 0.10~$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D^{\circ}$                                                                                                                    \\                                                                                                           
25&  6     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                   & 5/2+ &   254257   & 253974   & 283       &7.05E$-$10&	6.83E$-$10&      0.88 + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
25&  7     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                   & 3/2+ &   261964   & 261683   & 281       &6.60E$-$10&	6.43E$-$10&      0.88 + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
25&  8     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                   & 1/2+ &   265557   & 265144   & 413       &6.30E$-$10&	6.16E$-$10&      0.87 + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
25&  9     &$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                   & 3/2+ &   314904   & 314532   & 372       &3.19E$-$10&	3.10E$-$10&      0.76 + 0.17~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                               \\                                                                                                           
25&  10    &$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                   & 5/2+ &   316295   & 315881   & 414       &3.48E$-$10&	3.37E$-$10&      0.76 + 0.17~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                               \\                                                                                                           
25&  11    &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                   & 3/2+ &   361638   & 361400   & 238       &1.22E$-$10&	1.19E$-$10&      0.46 + 0.45~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                               \\                                                                                                           
25&  12    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$           & 1/2+ &   366070   & {\color{blue}365689}   & 381       &1.11E$-$10&	1.09E$-$10&      0.31 + 0.35~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$ + 0.23~$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S$                                                                               \\                                                                                                           
25&  13    &$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S_{1/2}$                   & 1/2+ &   379642   & 379093   & 549       &1.34E$-$10&	1.31E$-$10&      0.57 + 0.14~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.12~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                       \\                                                                                                           
25&  26    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$           & 3/2+ &   467541   & 467240   & 301       &1.66E$-$11&	1.64E$-$11&      0.24 + 0.42~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$ + 0.26~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                                       \\                                                                                                           
25&  27    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$           & 5/2+ &   477149   & 477170   & -21       &1.28E$-$11&	1.27E$-$11&      0.83 + 0.09~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$                                                                                                                          \\                                                                                                           
25&  28    &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                   & 1/2+ &   477269   & {\color{blue}476980}   & 289       &1.65E$-$11&	1.63E$-$11&      0.39 + 0.30~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$ + 0.21~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$                                                               \\                                                                                                           
25&  29    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$           & 3/2+ &   480737   & 480720   & 17        &1.26E$-$11&	1.25E$-$11&      0.82 + 0.09~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.02~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
25&  30    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$           & 1/2+ &   483070   & 483040   & 30        &1.21E$-$11&	1.21E$-$11&      0.82 + 0.09~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.02~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                               \\                                                                                                           
25&  33    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$           & 3/2+ &   515486   & 515210   & 276       &1.53E$-$11&	1.52E$-$11&      0.76 + 0.14~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
25&  34    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$           & 5/2+ &   515724   & 515430   & 294       &2.15E$-$11&	2.13E$-$11&      0.68 + 0.17~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.10~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$                                                                       \\                                                                                                           
25&  35    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$           & 1/2+ &   530912   & 530620   & 292       &1.59E$-$11&	1.58E$-$11&      0.56 + 0.23~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.09~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S$                                                               \\                                                                                                           
25&  36    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$           & 3/2+ &   537094   & 536800   & 294       &1.55E$-$11&	1.54E$-$11&      0.61 + 0.27~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.06~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                       \\                                                                                                           
25&  39    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$           & 7/2+ &   541095   & 541030   & 65        &1.03E$-$11&	1.03E$-$11&      0.59 + 0.36~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$                                                                                                                  \\                                                                                                           
25&  40    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$           & 5/2+ &   561720   & 561400   & 320       &1.15E$-$11&	1.15E$-$11&      0.51 + 0.26~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.07~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$                                                               \\                                                                                                           
25&  41    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$           & 3/2+ &   563354   & 563060   & 294       &1.18E$-$11&	1.17E$-$11&      0.56 + 0.36~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                                                  \\                                                                                                           
25&  227   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{1/2}$           & 1/2+ &   1078017  & 1078200  & -183      &1.52E$-$11&	1.52E$-$11&      0.87 + 0.03~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P$ + 0.02~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,4s~^{2}S$                                                               \\                                                                                                           
25&  231   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{3/2}$           & 3/2+ &   1084219  & 1084130  & 89        &1.60E$-$11&	1.60E$-$11&      0.91 + 0.02~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P$                                                                                                                  \\                                                                                                           
25&  236   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{5/2}$           & 5/2+ &   1091274  & 1091160  & 114       &1.62E$-$11&	1.62E$-$11&      0.88 + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D$                                                                                                                  \\                                                                                                           
25&	 244	 &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{3/2}$           & 3/2+ &	 1103073	& 1102840	 & 233	     &5.80E$-$12&	5.81E$-$12&	     0.79 + 0.12~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D$                                                                                                                   \\
25&  252   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{5/2}$           & 5/2+ &   1121369  & 1120870	 & 499       &1.06E$-$11&	1.06E$-$11&      0.69 + 0.05~$3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}D)~^{2}D$ + 0.05~$3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D$                                                      \\                                                                                                           
25&  255   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{3/2}$           & 3/2+ &   1122276  & 1121880  & 396       &9.98E$-$12&	9.98E$-$12&      0.58 + 0.08~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P$ + 0.05~$3p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D$                                                                       \\                                                                                                           
25&  422   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{5/2}$           & 5/2+ &   1325082  & 1324910  & 172       &7.75E$-$12&	7.68E$-$12&      0.46 + 0.23~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$ + 0.11~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D$                                                               \\                                                                                                           
25&  432   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{5/2}$           & 5/2+ &   1329453  & 1329310  & 143       &1.11E$-$11&	1.10E$-$11&      0.54 + 0.35~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P$ + 0.04~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F$                                                               \\                                                                                                           
25&  433   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{3/2}$           & 3/2+ &   1331432  & 1332280  & -848      &6.44E$-$12&	6.38E$-$12&      0.50 + 0.16~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{0}S)~^{2}P$ + 0.10~$3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}P)~^{2}P$                             \\                                                                                                           
25&  437   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{5/2}$           & 5/2+ &   1333831  & 1331340  & {\color{red} 2491}      &9.86E$-$12&	9.76E$-$12&      0.73 + 0.11~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
25&  440   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{7/2}$           & 7/2+ &   1340574  & 1336860  & {\color{red} 3714}      &1.53E$-$11&	1.51E$-$11&      0.57 + 0.17~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D$ + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$                                                               \\                                                                                                           
25&  455   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{7/2}$           & 7/2+ &   1345585  & 1345410  & 175       &8.68E$-$12&	8.59E$-$12&      0.56 + 0.26~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F$ + 0.09~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
25&  462   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{5/2}$           & 5/2+ &   1348983  & 1348630  & 353       &6.22E$-$12&	6.15E$-$12&      0.65 + 0.22~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D$                                                               \\                                                                                                           
25&  464   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{3/2}$           & 3/2+ &   1350549  & 1350080  & 469       &6.15E$-$12&	6.05E$-$12&      0.83 + 0.03~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D$                                                               \\                                                                                                           
25&  478   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{7/2}$           & 7/2+ &   1360953  & 1360590  & 363       &8.94E$-$12&	8.86E$-$12&      0.77 + 0.13~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D$ + 0.02~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$                                                               \\                                                                                                           
25&  481   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{5/2}$           & 5/2+ &   1362080  & 1361630  & 450       &6.22E$-$12&	6.16E$-$12&      0.47 + 0.18~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D$ + 0.08~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D$                                                               \\                                                                                                           
25&  489   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D_{5/2}$           & 5/2+ &   1365951  & 1362940  & {\color{red} 3011}      &4.67E$-$12&	4.61E$-$12&      0.50 + 0.16~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D$ + 0.14~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
25&  511   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}S_{1/2}$           & 1/2+ &   1384507  & 1374650  & {\color{red} 9857}      &9.66E$-$12&	9.53E$-$12&   0.9                                                                                                                                                                         \\                                                                                                           
26&  1     &$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$             & 3/2- &   0        & 0        & 0         &        &	        &      0.94 + 0.02~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$ + 0.02~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S^{\circ}$                                                       \\                                                                                                           
26&  2     &$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$             & 3/2- &   41872    & 41566    & 306       &1.84E$-$02&	1.84E$-$02&      0.85 + 0.11~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$                                                                                                                    \\                                                                                                           
26&  3     &$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$             & 5/2- &   46386    & 46075    & 311       &3.28E$-$01&	3.28E$-$01&   0.96                                                                                                                                                                        \\                                                                                                           
26&  4     &$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$             & 1/2- &   74557    & 74109    & 448       &3.84E$-$03&	3.84E$-$03&   0.96                                                                                                                                                                        \\                                                                                                           
26&  5     &$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$             & 3/2- &   80926    & 80515    & 411       &1.60E$-$03&	1.60E$-$03&      0.82 + 0.11~$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D^{\circ}$                                                                                                                    \\                                                                                                           
26&  6     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                   & 5/2+ &   274618   & 274373   & 245       &6.13E$-$10&	5.94E$-$10&      0.87 + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
26&  7     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                   & 3/2+ &   284240   & 284005   & 235       &5.68E$-$10&	5.54E$-$10&      0.88 + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
26&  8     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                   & 1/2+ &   288550   & 288307   & 243       &5.37E$-$10&	5.26E$-$10&      0.87 + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
26&  9     &$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                   & 3/2+ &   340143   & 340020   & 123       &2.73E$-$10&	2.66E$-$10&      0.75 + 0.17~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                               \\                                                                                                           
26&  10    &$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                   & 5/2+ &   342090   & 341703   & 387       &3.03E$-$10&	2.94E$-$10&      0.76 + 0.17~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                               \\                                                                                                           
26&  11    &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                   & 3/2+ &   389908   & 389706   & 202       &1.08E$-$10&	1.05E$-$10&      0.45 + 0.44~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                               \\                                                                                                           
26&  12    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$           & 1/2+ &   394654   & {\color{blue}394120}   & 534       &9.66E$-$11&	9.46E$-$11&      0.29 + 0.33~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$ + 0.27~$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S$                                                                               \\                                                                                                           
26&  26    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$           & 3/2+ &   502031   & 501800   & 231       &1.51E$-$11&	1.49E$-$11&      0.24 + 0.42~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$ + 0.25~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                                       \\                                                                                                           
26&  27    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$           & 5/2+ &   512330   & 512510   & -180      &1.19E$-$11&	1.18E$-$11&      0.83 + 0.08~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$                                                                                                                          \\                                                                                                           
26&  28    &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                   & 1/2+ &   514055   & 513850   & 205       &1.49E$-$11&	1.48E$-$11&      0.37 + 0.30~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$ + 0.20~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$                                                               \\                                                                                                           
26&  29    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$           & 3/2+ &   516617   & 516740   & -123      &1.17E$-$11&	1.17E$-$11&      0.80 + 0.09~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
26&  30    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$           & 1/2+ &   519641   & 519770   & -129      &1.12E$-$11&	1.12E$-$11&      0.78 + 0.09~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.04~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                               \\                                                                                                           
26&  31    &$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$           & 3/2+ &   526302   & 526120   & 182       &5.62E$-$11&	5.58E$-$11&      0.47 + 0.36~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D$ + 0.05~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                               \\                                                                                                           
26&  32    &$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$           & 5/2+ &   537078   & 538040   & -962      &2.92E$-$11&	2.90E$-$11&      0.41 + 0.38~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D$ + 0.08~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$                                                                       \\                                                                                                           
26&  33    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$           & 3/2+ &   554046   & 554030   & 16        &1.39E$-$11&	1.39E$-$11&      0.76 + 0.14~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
26&  34    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$           & 5/2+ &   554772   & 554610   & 162       &2.16E$-$11&	2.14E$-$11&      0.65 + 0.20~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.09~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$                                                                       \\                                                                                                           
26&  35    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$           & 1/2+ &   569880   & 568940   & 940       &1.47E$-$11&	1.47E$-$11&      0.57 + 0.23~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.09~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S$                                                               \\                                                                                                           
26&  36    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$           & 5/2+ &   576848   & 576740   & 108       &9.62E$-$12&	9.58E$-$12&      0.48 + 0.34~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$ + 0.08~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D$                                                               \\                                                                                                           
26&  37    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$           & 3/2+ &   577759   & 577740   & 19        &1.44E$-$11&	1.43E$-$11&      0.60 + 0.26~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.05~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                       \\                                                                                                           
26&  38    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$           & 1/2+ &   579837   & 579630   & 207       &1.48E$-$11&	1.46E$-$11&      0.69 + 0.13~$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                                       \\                                                                                                           
26&  39    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$           & 7/2+ &   581261   & 581180   & 81        &9.63E$-$12&	9.59E$-$12&      0.59 + 0.36~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$                                                                                                                  \\                                                                                                           
26&  40    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$           & 5/2+ &   604088   & 603930   & 158       &1.07E$-$11&	1.07E$-$11&      0.50 + 0.25~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.08~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$                                                               \\                                                                                                           
26&  41    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$           & 3/2+ &   605721   & 605480   & 241       &1.10E$-$11&	1.10E$-$11&      0.56 + 0.36~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                                                  \\                                                                                                           
26&  272   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{1/2}$           & 1/2+ &   1242245  & 1242000  & 245       &1.27E$-$11&	1.27E$-$11&      0.65 + 0.14~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{0}S)~^{4}P$ + 0.06~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P$                                              \\                                                                                                           
26&  282   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{3/2}$           & 3/2+ &   1249844  & 1249660  & 184       &1.36E$-$11&	1.36E$-$11&      0.72 + 0.11~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{0}S)~^{4}P$ + 0.03~$3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}P)~^{4}P$                             \\                                                                                                           
26&  291   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{1/2}$           & 1/2+ &   1257717  & 1257730  & -13       &4.34E$-$12&	4.35E$-$12&      0.86 + 0.06~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P$                                                                                                                  \\                                                                                                           
26&  292   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{5/2}$           & 5/2+ &   1258123  & 1258050  & 73        &1.39E$-$11&	1.38E$-$11&      0.72 + 0.10~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{1}_{0}S)~^{4}P$ + 0.06~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D$                                              \\                                                                                                           
26&  297   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{3/2}$           & 3/2+ &   1266649  & 1266360  & 289       &4.84E$-$12&	4.85E$-$12&      0.69 + 0.14~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D$ + 0.06~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{4}P\,3d^{2}(^{3}_{2}P)~^{4}S$                                              \\                                                                                                           
26&  327   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{5/2}$           & 5/2+ &   1287928  & 1287700  & 228       &8.68E$-$12&	8.67E$-$12&      0.62 + 0.05~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P$ + 0.04~$3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{1}_{2}G)~^{2}F$                                              \\                                                                                                           
26&  328   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{3/2}$           & 3/2+ &   1289213  & 1289060  & 153       &6.83E$-$12&	6.84E$-$12&      0.71 + 0.12~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P$ + 0.03~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}D$                                              \\                                                                                                           
26&  488   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{5/2}$           & 5/2+ &   1507751  & 1508360  & -609      &6.20E$-$12&	6.16E$-$12&      0.21 + 0.30~$3s^{2}\,3d^{3}(^{2}_{3}F)~^{2}F$ + 0.14~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$                                                                         \\                                                                                                           
26&  493   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{5/2}$           & 5/2+ &   1514177  & 1514070  & 107       &7.30E$-$12&	7.23E$-$12&      0.52 + 0.37~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P$ + 0.04~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F$                                                               \\                                                                                                           
26&  496   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{3/2}$           & 3/2+ &   1517434  & 1517340  & 94        &4.22E$-$12&	4.17E$-$12&      0.67 + 0.16~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P$ + 0.06~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D$                                                               \\                                                                                                           
26&  498   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{5/2}$           & 5/2+ &   1518836  & 1516030  & {\color{red} 2806}      &7.13E$-$12&	7.05E$-$12&      0.70 + 0.12~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$ + 0.06~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
26&  507   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{7/2}$           & 7/2+ &   1526756  & 1523140  & {\color{red} 3616}      &1.32E$-$11&	1.31E$-$11&      0.52 + 0.18~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D$ + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$                                                               \\                                                                                                           
26&  520   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{7/2}$           & 7/2+ &   1532429  & 1532160  & 269       &5.12E$-$12&	5.07E$-$12&      0.50 + 0.30~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F$ + 0.11~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
26&  525   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{5/2}$           & 5/2+ &   1535024  & 1534990  & 34        &4.27E$-$12&	4.22E$-$12&      0.63 + 0.24~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D$                                                               \\                                                                                                           
26&  528   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{3/2}$           & 3/2+ &   1536959  & 1536480  & 479       &4.18E$-$12&	4.12E$-$12&      0.78 + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P$                                                               \\                                                                                                           
26&  542   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{7/2}$           & 7/2+ &   1549492  & 1549250  & 242       &6.95E$-$12&	6.90E$-$12&      0.73 + 0.16~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D$ + 0.03~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$                                                               \\                                                                                                           
26&  545   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{5/2}$           & 5/2+ &   1550449  & 1551400  & -951      &4.48E$-$12&	4.44E$-$12&      0.41 + 0.30~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D$ + 0.07~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D$                                                               \\                                                                                                           
26&  552   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D_{5/2}$           & 5/2+ &   1555381  & 1551640  & {\color{red} 3741}      &3.21E$-$12&	3.17E$-$12&      0.40 + 0.21~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D$ + 0.16~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
26&  570   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}P_{3/2}$           & 3/2+ &   1566331  & 1565720  & 611       &5.05E$-$12&	4.96E$-$12&      0.87 + 0.02~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P$                                                                                                                  \\                                                                                                           
26&  581   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}S_{1/2}$           & 1/2+ &   1574583  & 1569410  & {\color{red} 5173}      &6.67E$-$12&	6.58E$-$12&   0.89                                                                                                                                                                        \\                                                                                                           
27&  1     &$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$             & 3/2- &   0        & 0        & 0         &        &	        &      0.93 + 0.03~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$ + 0.02~$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S^{\circ}$                                                       \\                                                                                                           
27&  2     &$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$             & 3/2- &   43985    & 43650    & 335       &9.84E$-$03&	9.84E$-$03&      0.83 + 0.12~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$                                                                                                                    \\                                                                                                           
27&  3     &$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$             & 5/2- &   49988    & 49690    & 298       &1.50E$-$01&	1.50E$-$01&   0.97                                                                                                                                                                        \\                                                                                                           
27&  4     &$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$             & 1/2- &   79931    & 79460    & 471       &2.38E$-$03&	2.39E$-$03&   0.96                                                                                                                                                                        \\                                                                                                           
27&  5     &$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$             & 3/2- &   88576    & 88170    & 406       &9.94E$-$04&	9.95E$-$04&      0.80 + 0.13~$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S^{\circ}$                                                                   \\                                                                                                           
27&  6     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                   & 5/2+ &   295345   & 295160   & 185       &5.39E$-$10&	5.22E$-$10&      0.87 + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
27&  7     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                   & 3/2+ &   307216   & 307030   & 186       &4.93E$-$10&	4.81E$-$10&      0.88 + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
27&  8     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                   & 1/2+ &   312302   & 312110   & 192       &4.62E$-$10&	4.53E$-$10&      0.87 + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
27&  9     &$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                   & 3/2+ &   365890   & 365530   & 360       &2.37E$-$10&	2.31E$-$10&      0.75 + 0.16~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                               \\                                                                                                           
27&  10    &$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                   & 5/2+ &   368568   & 368250   & 318       &2.67E$-$10&	2.59E$-$10&      0.76 + 0.17~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                               \\                                                                                                           
27&  11    &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                   & 3/2+ &   418617   & 418480   & 137       &9.67E$-$11&	9.46E$-$11&      0.45 + 0.44~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                               \\                                                                                                           
27&  12    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$           & 1/2+ &   423634   & {\color{blue}423290}   & 344       &8.49E$-$11&	8.32E$-$11&      0.27 + 0.31~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$ + 0.30~$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S$                                                                               \\                                                                                                           
27&  27    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$           & 5/2+ &   547650   & 547890   & -240      &1.11E$-$11&	1.10E$-$11&      0.82 + 0.08~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.02~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
27&  29    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$           & 3/2+ &   552688   & 552880   & -192      &1.10E$-$11&	1.10E$-$11&      0.78 + 0.08~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
27&  30    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$           & 1/2+ &   556693   & 556820   & -127      &1.05E$-$11&	1.04E$-$11&      0.72 + 0.08~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.07~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                               \\                                                                                                           
27&  33    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$           & 3/2+ &   592920   & 592830   & 90        &1.28E$-$11&	1.27E$-$11&      0.76 + 0.14~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
27&  34    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$           & 5/2+ &   594302   & 594200   & 102       &2.21E$-$11&	2.19E$-$11&      0.62 + 0.24~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.08~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$                                                                       \\                                                                                                           
27&  35    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$           & 1/2+ &   608977   & 608870   & 107       &1.38E$-$11&	1.37E$-$11&      0.57 + 0.22~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.10~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S$                                                               \\                                                                                                           
27&  37    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$           & 3/2+ &   618896   & 618880   & 16        &1.33E$-$11&	1.33E$-$11&      0.60 + 0.26~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.05~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                       \\                                                                                                           
27&  39    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$           & 7/2+ &   621687   & 621710   & -23       &9.00E$-$12&	8.97E$-$12&      0.60 + 0.36~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$                                                                                                                  \\                                                                                                           
27&  40    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$           & 5/2+ &   646974   & 646890   & 84        &1.00E$-$11&	9.99E$-$12&      0.48 + 0.24~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$                                                               \\                                                                                                           
27&  41    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$           & 3/2+ &   648502   & 648390   & 112       &1.03E$-$11&	1.03E$-$11&      0.56 + 0.37~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                                                  \\                                                                                                           
27&  354   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{5/2}$           & 5/2+ &   1431966  & {\color{blue}1432000}  & -34       &9.71E$-$12&	9.67E$-$12&      0.44 + 0.13~$3s~^{2}S\,3p^{2}(^{1}_{0}S)~^{2}S\,3d^{2}(^{3}_{2}P)~^{4}P$ + 0.07~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}D$                             \\                                                                                                           
27&  355   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{1/2}$           & 1/2+ &   1432716  & {\color{blue}1432200}  & 516       &4.83E$-$12&	4.82E$-$12&      0.40 + 0.16~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P$ + 0.15~$3s~^{2}S\,3p^{2}(^{1}_{2}D)~^{2}D\,3d^{2}(^{3}_{2}P)~^{2}P$                             \\                                                                                                           
27&  363   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{3/2}$           & 3/2+ &   1441639  & {\color{blue}1441700}  & -61       &4.16E$-$12&	4.16E$-$12&      0.57 + 0.11~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D$ + 0.03~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{1}_{2}D)~^{2}P$                                              \\                                                                                                           
27&  378   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{5/2}$           & 5/2+ &   1464096  & {\color{blue}1464500}  & -404      &6.30E$-$12&	6.29E$-$12&      0.59 + 0.11~$3s~^{2}S\,3p^{2}(^{3}_{2}P)~^{2}P\,3d^{2}(^{3}_{2}P)~^{4}P$ + 0.06~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P$                                              \\                                                                                                           
27&  569   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{5/2}$           & 5/2+ &   1714631  & 1710600  & {\color{red} 4031}      &5.16E$-$12&	5.11E$-$12&      0.68 + 0.14~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$ + 0.06~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
27&  584   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{7/2}$           & 7/2+ &   1723923  & 1720300  & {\color{red} 3623}      &1.15E$-$11&	1.14E$-$11&      0.48 + 0.19~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D$ + 0.11~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$                                                               \\                                                                                                           
27&  593   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{7/2}$           & 7/2+ &   1730080  & 1729500  & 580       &3.19E$-$12&	3.15E$-$12&      0.44 + 0.33~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F$ + 0.14~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
27&  601   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{3/2}$           & 3/2+ &   1735374  & 1466300  & {\color{red} 269074}    &2.94E$-$12&	2.90E$-$12&      0.78 + 0.07~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P$                                                               \\                                                                                                           
27&  641   &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D_{5/2}$           & 5/2+ &   1755567  & 1751800  & {\color{red} 3767}      &2.17E$-$12&	2.14E$-$12&      0.38 + 0.24~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D$ + 0.20~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$                                                               \\                                                                                                           
28&  1     &$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$             & 3/2- &   0        & 0        & 0         &        &	        &      0.92 + 0.04~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$                                                                                                                    \\                                                                                                           
28&  2     &$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$             & 3/2- &   45966    & 45767.8  & 198.2     &5.51E$-$03&	5.51E$-$03&      0.81 + 0.14~$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S^{\circ}$                                                                   \\                                                                                                           
28&  3     &$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$             & 5/2- &   53763    & 53569    & 194       &7.20E$-$02&	7.20E$-$02&   0.97                                                                                                                                                                        \\                                                                                                           
28&  4     &$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$             & 1/2- &   85411    & 85126.7  & 284.3     &1.51E$-$03&	1.51E$-$03&   0.96                                                                                                                                                                        \\                                                                                                           
28&  5     &$3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$             & 3/2- &   96917    & 96630    & 287       &6.31E$-$04&	6.31E$-$04&      0.78 + 0.15~$3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S^{\circ}$                                                                   \\                                                                                                           
28&  6     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                   & 5/2+ &   316289   & 316343   & -54       &4.79E$-$10&	4.62E$-$10&      0.87 + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
28&  7     &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                   & 3/2+ &   330776   & 330837   & -61       &4.32E$-$10&	4.20E$-$10&      0.87 + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P$                                                                                                                  \\                                                                                                           
28&  9     &$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                   & 3/2+ &   392010   & 391916   & 94        &2.07E$-$10&	2.02E$-$10&      0.74 + 0.16~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                               \\                                                                                                           
28&  10    &$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                   & 5/2+ &   395637   & 395567   & 70        &2.38E$-$10&	2.31E$-$10&      0.76 + 0.17~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                               \\                                                                                                           
28&  11    &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                   & 3/2+ &   447660   & 447765   & -105      &8.83E$-$11&	8.63E$-$11&      0.44 + 0.44~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.05~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P$                                                               \\                                                                                                           
28&  12    &$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                   & 1/2+ &   452920   & 452850   & 70        &7.55E$-$11&	7.38E$-$11&      0.30 + 0.32~$3s~^{2}S\,3p^{4}(^{1}_{0}S)~^{2}S$ + 0.25~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$                                                                       \\                                                                                                           
28&  27    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$           & 5/2+ &   583004   & 583530   & -526      &1.04E$-$11&	1.03E$-$11&      0.81 + 0.08~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.02~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
28&  29    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$           & 3/2+ &   588832   & 589310   & -478      &1.04E$-$11&	1.04E$-$11&      0.76 + 0.08~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P$ + 0.04~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
28&  30    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$           & 1/2+ &   594316   & 594810   & -494      &9.99E$-$12&	9.91E$-$12&      0.60 + 0.13~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$ + 0.09~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$                                                                       \\                                                                                                           
28&  33    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$           & 3/2+ &   632033   & 632280   & -247      &1.17E$-$11&	1.16E$-$11&      0.75 + 0.14~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$ + 0.02~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                       \\                                                                                                           
28&  34    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$           & 5/2+ &   634264   & 634430   & -166      &2.31E$-$11&	2.30E$-$11&      0.59 + 0.28~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.06~$3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D$                                                                       \\                                                                                                           
28&  35    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$           & 1/2+ &   648108   & 648320   & -212      &1.29E$-$11&	1.29E$-$11&      0.57 + 0.22~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.10~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S$                                                               \\                                                                                                           
28&  37    &$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$           & 3/2+ &   660460   & 660710   & -250      &1.25E$-$11&	1.24E$-$11&      0.59 + 0.26~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P$ + 0.05~$3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{2}P$                                                                       \\                                                                                                           
28&  38    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$           & 7/2+ &   662315   & 662780   & -465      &8.46E$-$12&	8.43E$-$12&      0.60 + 0.35~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F$                                                                                                                  \\                                                                                                           
28&  40    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$           & 5/2+ &   690353   & 690560   & -207      &9.41E$-$12&	9.37E$-$12&      0.47 + 0.24~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$ + 0.11~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F$                                                               \\                                                                                                           
28&  41    &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$           & 3/2+ &   691654   & 691930   & -276      &9.72E$-$12&	9.68E$-$12&      0.56 + 0.37~$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D$                                                                                                                  \\                                                                                                           
28&  638   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P_{3/2}$           & 3/2+ &   1914451  & 1628400  & {\color{red} 286051}    &5.35E$-$12&	5.31E$-$12&      0.42 + 0.40~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F$ + 0.10~$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P$                                                               \\                                                                                                           
28&  674   &$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{5/2}$           & 5/2+ &   1940510  & 1653100  & {\color{red} 287410}    &2.27E$-$12&	2.25E$-$12&      0.56 + 0.28~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F$ + 0.08~$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D$                                                               \\                                                                                                                                                                                                	\enddata
	\tablecomments{ Table~\ref{tab.lev.all} is published in its entirety in the machine-readable format. The results for the levels, for which the NIST values are available, are shown here for guidance regarding its form and content.}
\end{deluxetable*}

%\clearpage

\begin{deluxetable*}{llllllll}
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{A list of the strongest lines from $n=4$ levels for Fe XII.  The relative intensities in column 3   $Int=N_{j} A_{ji}/N_{\rm e}$ are normalised (photons) and are calculated at high density (10$^{19}$ cm$^{-3}$), using the atomic data in	\cite{DelZanna.2012.V543.p139}.
		Column 4 gives the experimental wavelength $\lambda_{\rm exp}$ (\AA), as in  NIST (due to Fawcett) or 
		due to \cite{DelZanna.2012.V546.p97} ($^D$). We add a 'No' if we consider the 
		previous identification incorrect.  Column 5 gives the {\sc autostructure} (AS)
		wavelength $\lambda_{\rm AS}$, column 6 our present wavelength
		$\lambda_{\rm MCDHF}$ (with differences with the experimental ones in bracket) , while 
		the following column  ($\lambda_{\rm rev}$) reports the  new experimental wavelengths thet we propose.  
		The last column indicates if a line is strong in low-density astrophysical plasma (*), if it is 
		blended (sbl), if its identification is questionable (?) or new (N). \label{tab:lines} }
	\tablehead{\colhead{$i$--$j$}  & \colhead{Transition}  & \colhead{$Int$} &
	        \colhead{$\lambda_{\rm exp}$} & \colhead{$\lambda_{\rm AS}$} & \colhead{$\lambda_{\rm MCDHF}$}
		          & \colhead{$\lambda_{\rm rev}$} & Notes    }
	\startdata
18--387 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$                                                    --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}D_{7/2}^{\circ}$                                            & 1.2                  &  108.440     & 107.04 &  108.38  (-0.06)  &          &     \\ 
25--408 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$                                                    --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}F_{7/2}^{\circ}$                                            & 1.1                  &  110.591     & 109.20 &  110.527 (-0.06)  &          &     \\ 
16--380 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$                                                    --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}D_{5/2}^{\circ}$                                            & 0.85                 &  108.605     & 107.16 &  108.552 (-0.05)  &          &     \\ 
24--407 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$                                                    --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}F_{5/2}^{\circ}$                                            & 0.81                 &  110.732     & 109.34 &  110.676 (-0.06)  &          &     \\ 
19--386 & $3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$                                                    --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}P_{5/2}^{\circ}$                                            & 0.65                 &  -           & 107.53 &  108.963          &          &     \\ 
23--397 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$                                                    --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{2}D_{5/2}^{\circ}$                                            & 0.63                 &  -           & 107.62 &  109.024          &          &     \\ 
39--410 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$                                                    --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4p~^{2}D_{5/2}^{\circ}$                                            & 0.59                 &  -           & 119.13 &  120.962          &          &     \\ 
15--371 & $3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$                                                    --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}D_{3/2}^{\circ}$                                            & 0.54                 &  108.862     & 107.33 &  108.802 (-0.06)  &          &     \\ 
6 --392 & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                                                            --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}S_{3/2}^{\circ}$                                            & 0.33                 &   91.004$^D$ &  89.03 &   91.013 (0.009)  &          & *   \\ 
7 --392 & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                                                            --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4p~^{4}S_{3/2}^{\circ}$                                            & 0.28                 &   91.808$^D$ &  89.78 &   91.817 (0.009)  &          & *   \\ 
1 --593 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4p~^{4}P_{5/2}$                                                  & 0.28                 &   -          &  62.40 &   63.24           &          &     \\ 
1 --292 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{5/2}$                                                    & 1.0                  &   79.488     &  78.29 &   79.483 (-0.005) &          &     \\ 
3 --327 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{5/2}$                                                    & 0.83                 &   80.540     &  79.32 &   80.545 (0.005)  &          &     \\ 
1 --282 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{3/2}$                                                    & 0.66                 &   80.022     &  78.78 &   80.010 (-0.01)  &          &     \\ 
6 --471 & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                                                            --$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4s~^{4}S_{3/2}^{\circ}$                                          & 0.65                 &   82.672$^D$ &  80.76 &   82.672 (0.)     &          & *   \\ 
3 --297 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{3/2}$                                                    & 0.60                 &   81.949     &  80.69 &   81.950 (0.)     &          &     \\ 
10--547 & $3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                                                            --$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{2}D_{5/2}^{\circ}$                                          & 0.60                 &    -         &  80.99 &   82.685          &          &     \\ 
9 --543 & $3s~^{2}S\,3p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                                                            --$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{2}D_{3/2}^{\circ}$                                          & 0.59                 &    -         &  80.92 &   82.661          &          &     \\ 
2 --291 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{2}P_{1/2}$                                                    & 0.58                 &   82.225     &  81.01 &   82.247 (0.02)   &          &     \\ 
6 --518 & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                                                            --$3s~^{2}S\,3p^{3}(^{2}_{3}D)~^{3}D\,4s~^{4}D_{7/2}^{\circ}$                                          & 0.47                 &    -         &  78.27 &   79.603          &          &     \\ 
5 --328 & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{3/2}$                                                    & 0.43                 &   82.744     &  81.47 &   82.762 (0.018)  &          &     \\ 
2 --328 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4s~^{2}D_{3/2}$                                                    & 0.42                 &   80.160     &  78.95 &   80.170 (0.010)  &          &     \\ 
7 --471 & $3s~^{2}S\,3p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                                                            --$3s~^{2}S\,3p^{3}(^{4}_{3}S)~^{5}S\,4s~^{4}S_{3/2}^{\circ}$                                          & 0.38                 &   83.336$^D$ &  81.39 &   83.335 (0.)     &          & *   \\ 
1 --272 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4s~^{4}P_{1/2}$                                                    & 0.34                 &   80.515     &  79.20 &   80.499 (-0.016) &          & *   \\ 
3 --542 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{7/2}$                                                    & 0.97                 &   66.526     &  65.62 &   66.529 (0.003)  &          &     \\ 
3 --507 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{7/2}$                                                    & 0.89                 &   67.702 No  &  66.68 &   67.551 (-0.15)  &          & ?   \\ 
3 --520 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{7/2}$                                                    & 0.83                 &   67.291     &  66.44 &   67.293 (0.002)  &          &     \\ 
2 --498 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}F_{5/2}$                                                    & 0.81                 &   67.821 No  &  66.81 &   67.706          &  67.702  & N   \\ 
1 --488 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{5/2}$                                                    & 0.75                 &   66.297     &  65.31 &   66.324          &          & ?   \\
1 --493 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{5/2}$                                                    & 0.72                 &   66.047     &  65.10 &   66.042 (-0.005) &          &     \\ 
5 --552 & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D_{5/2}$                                                    & 0.72                 &   67.972 No  &  66.88 &   67.822 (-0.15)  &  67.821  & N   \\ 
3 --497 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{7/2}$                                                    & 0.57                 &    -         &  67.11 &   67.975          &  67.972  & N   \\ 
1 --496 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{3/2}$                                                    & 0.48                 &   65.905     &  64.97 &   65.901 (-0.005) &          &     \\ 
3 --545 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{5/2}$                                                    & 0.46                 &   66.431     &  65.57 &   66.486          &          & ?   \\ 
3 --561 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}G_{7/2}$                                                    & 0.41                 &    -         &  65.06 &   65.999          &          & ?   \\ 
4 --528 & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{3/2}$                                                    & 0.40                 &   68.382     &  67.43 &   68.381 (-0.001) &          &     \\ 
2 --525 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{5/2}$                                                    & 0.38                 &   66.960     &  66.03 &   66.972 (0.012)  &          &     \\ 
5 --613 & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,4d~^{2}D_{5/2}$                                                    & 0.38                 &    -         &  64.41 &   65.632          &          & ?   \\ 
5 --570 & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}P_{3/2}$                                                    & 0.34                 &   67.331     &  66.36 &   67.321 (-0.02)  &          &     \\ 
2 --548 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D_{3/2}$                                                    & 0.33                 &    -         &  65.30 &   66.235          &  66.224  & ?   \\ 
2 --545 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}F_{5/2}$                                                    & 0.31                 &   66.232 No  &  65.38 &   66.288          &  66.297  & sbl \\ 
1 --514 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{3/2}$                                                    & 0.27                 &    -         &  64.48 &   65.386          &          & ?   \\ 
4 --612 & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{0}S)~^{1}S\,4d~^{2}D_{3/2}$                                                    & 0.25                 &    -         &  64.19 &   65.378          &          & ?   \\
1 --492 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P_{3/2}$                                                    & 0.25                 &    -         &  65.16 &   66.103          &          & ?   \\ 
3 --517 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}D_{5/2}$                                                    & 0.22                 &    -         &  66.53 &   67.382          &          & ?   \\
1 --501 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}P_{1/2}$                                                    & 0.21                 &    -         &  64.80 &   65.712          &          & ?   \\ 
1 --486 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{4}F_{3/2}$                                                    & 0.20                 &    -         &  65.39 &   66.380          &          & ?   \\ 
3 --525 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}D_{5/2}$                                                    & 0.20                 &   67.164     &  66.23 &   67.175 (0.011)  &          &     \\
1 --495 & $3s^{2}\,3p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{3}_{2}P)~^{3}P\,4d~^{2}P_{1/2}$                                                    & 0.20                 &    -         &  64.98 &   65.910          &          & ?   \\ 
5 --581 & $3s^{2}\,3p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}S_{1/2}$                                                    & 0.15                 &   67.164 No  &  65.94 &   66.950          &          & ?   \\ 
3 --570 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}P_{3/2}$                                                    & 7.9$\times$10$^{-2}$ &   65.805     &  64.87 &   65.792 (-0.013) &          &     \\ 
2 --552 & $3s^{2}\,3p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                                                      --$3s^{2}\,3p^{2}(^{1}_{2}D)~^{1}D\,4d~^{2}D_{5/2}$                                                    & 4.9$\times$10$^{-2}$ &   66.221 No  &  65.17 &   66.072          &          & ?   \\ 
	\enddata
%	\tablecomments{ Table~\ref{tab.trans.all} is published in its entirety in the machine-readable format. Part of the values for Fe~XII are shown here for guidance regarding its form and content.}
\end{deluxetable*}

%\clearpage

\begin{deluxetable*}{lllllllllllll}
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{Transition wavelengths $\lambda$ (in {\AA}), transition rates $A$ (in s$^{-1}$), weighted oscillator strengths $gf$, and line strengths $S$ (in a.u.) 
		between the states of  Mn~XI (Fe~XII, Co~XIII, Ni~XIV) listed in Table~\ref{tab.lev.all}. E1 and E2 transition data in both the length ($l$) and velocity ($v$) forms are provided. Type is the type of the multipole, BF is the branching fraction from the upper level. The last column (Acc.) represents the estimated accuracies of the $S$ values using the terminologies of the NIST ASD. Only transitions with BF  $\geq 10^{-5}$ are presented. \label{tab.trans.all} }
	\tablehead{\colhead{$Z$} & \colhead{$i$} & \colhead{$j$} &    
		\colhead{$\lambda$} & \colhead{Type}  &\colhead{BF} & \colhead{$A^l$} & \colhead{$gf^l$} & \colhead{$S^l$} & \colhead{$A^v$} & \colhead{$gf^v$} & \colhead{$S^v$}&  \colhead{Acc.}      }
	\startdata
26  &  1 &   2&  2.388218E$+$03 & M1&  9.992E$-$01&  5.417E$+$01&  1.853E$-$07  &1.094E$-$01 &           &          &           &      \\
26  &  1 &   2&  2.388218E$+$03 & E2&  8.153E$-$04&  4.420E$-$02&  1.512E$-$10  &1.227E$-$02 & 4.393E$-$02 & 1.502E$-$10&  1.219E$-$02&   B+ \\
26  &  1 &   3&  2.155836E$+$03 & M1&  6.796E$-$01&  2.073E$+$00&  8.667E$-$09  &4.621E$-$03 &           &          &           &      \\
26  &  1 &   3&  2.155836E$+$03 & E2&  3.473E$-$02&  1.060E$-$01&  4.430E$-$10  &2.644E$-$02 & 1.055E$-$01 & 4.408E$-$10&  2.631E$-$02&   B+ \\
26  &  1 &   4&  1.341248E$+$03 & M1&  7.257E$-$01&  1.889E$+$02&  1.019E$-$07  &3.380E$-$02 &           &          &           &      \\
26  &  1 &   4&  1.341248E$+$03 & E2&  3.788E$-$04&  9.862E$-$02&  5.319E$-$11  &7.644E$-$04 & 9.696E$-$02 & 5.230E$-$11&  7.515E$-$04&   B+ \\
26  &  1 &   5&  1.235704E$+$03 & M1&  5.511E$-$01&  3.449E$+$02&  3.159E$-$07  &9.652E$-$02 &           &          &           &      \\
26  &  1 &   6&  3.641427E$+$02 & E1&  9.769E$-$01&  1.593E$+$09&  1.900E$-$01  &2.278E$-$01 & 1.644E$+$09 & 1.961E$-$01&  2.351E$-$01&   B+ \\
26  &  1 &   7&  3.518149E$+$02 & E1&  9.914E$-$01&  1.747E$+$09&  1.297E$-$01  &1.502E$-$01 & 1.790E$+$09 & 1.329E$-$01&  1.539E$-$01&   A  \\
26  &  1 &   8&  3.465609E$+$02 & E1&  9.910E$-$01&  1.845E$+$09&  6.645E$-$02  &7.581E$-$02 & 1.885E$+$09 & 6.787E$-$02&  7.744E$-$02&   A  \\
26  &  1 &   9&  2.939938E$+$02 & E1&  1.337E$-$03&  4.892E$+$06&  2.536E$-$04  &2.454E$-$04 & 4.905E$+$06 & 2.543E$-$04&  2.461E$-$04&   B+ \\
26  &  1 &  10&  2.923208E$+$02 & E1&  2.489E$-$03&  8.219E$+$06&  6.318E$-$04  &6.080E$-$04 & 8.329E$+$06 & 6.402E$-$04&  6.161E$-$04&   B+ \\
26  &  1 &  11&  2.564707E$+$02 & E1&  4.754E$-$03&  4.416E$+$07&  1.742E$-$03  &1.471E$-$03 & 4.342E$+$07 & 1.713E$-$03&  1.446E$-$03&   A  \\
26  &  1 &  12&  2.533862E$+$02 & E1&  4.658E$-$03&  4.823E$+$07&  9.284E$-$04  &7.745E$-$04 & 4.970E$+$07 & 9.569E$-$04&  7.982E$-$04&   B+ \\
26  &  1 &  13&  2.434208E$+$02 & E1&  9.275E$-$03&  7.791E$+$07&  1.384E$-$03  &1.109E$-$03 & 7.846E$+$07 & 1.394E$-$03&  1.117E$-$03&   A  \\
26  &  1 &  14&  2.343153E$+$02 & E1&  8.934E$-$02&  1.773E$+$07&  5.839E$-$04  &4.504E$-$04 & 1.790E$+$07 & 5.895E$-$04&  4.547E$-$04&   B+ \\
26  &  1 &  15&  2.322629E$+$02 & E1&  3.065E$-$01&  3.467E$+$07&  1.682E$-$03  &1.287E$-$03 & 3.480E$+$07 & 1.689E$-$03&  1.291E$-$03&   A  \\
26  &  1 &  17&  2.259146E$+$02 & E1&  9.249E$-$01&  9.726E$+$07&  4.465E$-$03  &3.321E$-$03 & 9.764E$+$07 & 4.483E$-$03&  3.334E$-$03&   A  \\
26  &  1 &  20&  2.235926E$+$02 & E1&  1.087E$-$01&  7.350E$+$07&  1.102E$-$03  &8.110E$-$04 & 7.404E$+$07 & 1.110E$-$03&  8.170E$-$04&   B+ \\
26  &  1 &  21&  2.230702E$+$02 & E1&  4.464E$-$01&  3.079E$+$08&  9.189E$-$03  &6.748E$-$03 & 3.100E$+$08 & 9.252E$-$03&  6.794E$-$03&   A  \\
26  &  1 &  22&  2.209654E$+$02 & E1&  7.735E$-$01&  3.649E$+$08&  1.603E$-$02  &1.166E$-$02 & 3.666E$+$08 & 1.610E$-$02&  1.171E$-$02&   A+ \\
26  &  1 &  23&  2.164983E$+$02 & M2&  1.037E$-$05&  5.189E$+$00&  2.917E$-$10  &1.324E$+$00 &           &          &           &      \\
26  &  1 &  26&  1.991910E$+$02 & E1&  1.600E$-$03&  1.060E$+$08&  2.522E$-$03  &1.654E$-$03 & 1.078E$+$08 & 2.565E$-$03&  1.682E$-$03&   A  \\
26  &  1 &  27&  1.951865E$+$02 & E1&  9.793E$-$01&  8.262E$+$10&  2.831E$+$00  &1.819E$+$00 & 8.306E$+$10 & 2.846E$+$00&  1.829E$+$00&   A+ \\
26  &  1 &  28&  1.945316E$+$02 & E1&  1.044E$-$01&  6.988E$+$09&  7.930E$-$02  &5.078E$-$02 & 7.032E$+$09 & 7.979E$-$02&  5.110E$-$02&   A+ \\
26  &  1 &  29&  1.935670E$+$02 & E1&  9.914E$-$01&  8.446E$+$10&  1.898E$+$00  &1.209E$+$00 & 8.497E$+$10 & 1.909E$+$00&  1.217E$+$00&   A+ \\
26  &  1 &  30&  1.924406E$+$02 & E1&  9.250E$-$01&  8.238E$+$10&  9.147E$-$01  &5.795E$-$01 & 8.290E$+$10 & 9.205E$-$01&  5.832E$-$01&   A+ \\
26  &  1 &  31&  1.900050E$+$02 & E1&  2.305E$-$01&  4.104E$+$09&  8.884E$-$02  &5.557E$-$02 & 4.126E$+$09 & 8.933E$-$02&  5.588E$-$02&   A+ \\
26  &  1 &  32&  1.861927E$+$02 & E1&  7.855E$-$02&  2.695E$+$09&  8.403E$-$02  &5.151E$-$02 & 2.707E$+$09 & 8.441E$-$02&  5.174E$-$02&   A+ \\
26  &  1 &  34&  1.802542E$+$02 & E1&  2.061E$-$03&  9.564E$+$07&  2.795E$-$03  &1.659E$-$03 & 9.603E$+$07 & 2.807E$-$03&  1.666E$-$03&   A  \\
	\enddata
	\tablecomments{ Table~\ref{tab.trans.all} is published in its entirety in the machine-readable format. Part of the values for Fe~XII are shown here for guidance regarding its form and content.}
\end{deluxetable*}
